iCPS-DL: A Description Language for Autonomic Industrial Cyber-Physical Systems

Modern industrial systems require frequent updates to their cyber and physical infrastructures, often demanding considerable reconfiguration effort. This paper introduces the industrial Cyber-Physical Systems Description Language, iCPS-DL, which enables autonomic reconfigurations for industrial Cyber-Physical Systems. The iCPS-DL maps an industrial process using semantics for physical and cyber-physical components, a state estimation model, and agent interactions. A novel aspect is using communication semantics to ensure live interaction among distributed agents. Reasoning on the semantic description facilitates the configuration of the industrial process control loop. A Water Distribution Networks domain case study demonstrates iCPS-DL's application.

==> figures/fig_architecture.tex <==
\begin{figure}
    \def\ux{5mm}\def\uy{5mm} 
    \begin{center}
    \begin{tikzpicture}[x=\ux, y=\uy, scale=1, transform shape]
        \newcommand{\drawComponent}[5][] {
            \node[#1]
                                            at  (#2 - #4/4, #3) {};
            \node[right]
                                            at  (#2 - #4/5, #3) {#5};
        }
        \newcommand{\drawPlcComponent}[7][sensor-component]{
            \node[plc, minimum width = #2*\ux, minimum height = #3*\uy]
                                            at  (#4, #5) (#7) {}
                                                ;
            \drawComponent[#1]{#4}{#5}{#2}{#6}
        } 
        % \draw[very thin, step=1]   (0, 0) grid (16, 20);

        \draw[fill=black!10, draw=black!40]     (0, 0) rectangle (16, 18);

        %%%%%%%%%%%%%%%%%%%%%%%%%%
        % distributed network
        %%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={(0, 0)}, name prefix = distributed-]
                %
                % control system network
                %
                \begin{scope}[shift={(0, 10.5)}, name prefix = IIoT-]
                    \node[iiot-cloud, minimum width = 14*\ux, minimum height = 8*\uy]
                                            at  (8, 0) {}
                                            ;
                    \node[below right]      at  (1.5, 4) {\mytsf[\scriptsize]{control network}};

                    \node[inner sep=0]      at  (1.25, -2) (toActuators) {};
                    \node[inner sep=0]      at  (14.75, -2) (fromSensors) {};

                    % controllers
                    \begin{scope}[shift={(3, -2)}]
                        \drawPlcComponent[controller, flow]{2.5}{1}{0}{4}{\mysf[\scriptstyle]{\color{mymauve} c_1(\pars_1)}}{agent-1}
                        \drawPlcComponent[controller, flow]{2.5}{1}{0}{2.5}{\mysf[\scriptstyle]{\color{mymauve} c_2(\pars_2)}}{agent-2}
                        \node                   at  (0, 1.5) {$\vdots$};
                        \drawPlcComponent[controller, flow]{2.5}{1}{0}{0}{\mysf[\scriptstyle]{\color{mymauve} c_n(\pars_n)}}{agent-n}
                        \node[below]       at  (0, -1) {\tiny \textsf{control agents}};
                        \draw                       (-1.75, 4) -- (-1.25, 4);
                        \draw                       (-1.75, 2.5) -- (-1.25, 2.5);
                        \draw                       (-1.75, 0) -- (-1.25, 0);

                        \draw[bus]                  (agent-1) -- (2, 4);
                        \draw[bus]                  (agent-2) -- (2, 2.5);
                        \draw[bus]                  (agent-n) -- (2, 0);
                    \end{scope}

                    % estimators
                    \begin{scope}[shift={(8, -2)}]
                        \node[plc, minimum width = 4*\ux, minimum height = 3*\uy]
                                                at  (0, 4) (plc-1) {};

                        \drawComponent[agent, tmass, inner sep=3]{0}{5}{4}{\mysf[\scriptstyle]{\color{mymauve} a_1(\pars_1)}}
                        \drawComponent[agent, energy, inner sep=3]{0}{4}{4}{\mysf[\scriptstyle]{\color{mymauve} a_2(\pars_2)}}
                        \drawComponent[agent, jmass, inner sep=3]{0}{3}{4}{\mysf[\scriptstyle]{\color{mymauve} a_3(\pars_3)}}
                        \node                   at  (0, 2) {$\vdots$};

                        \node[plc, minimum width = 4*\ux, minimum height = 2*\uy]
                                                at  (0, 0) (plc-2) {};
                        %\drawComponent[agent, energy, inner sep=2.5]{0}{0.5}{4}{\mysf[\scriptstyle]{\color{mymauve} a_{n-1}(\pars_{n-1})}}
                        \drawComponent[agent, tmass, inner sep=2.5]{0}{0}{4}{\mysf[\scriptstyle]{\color{mymauve} a_n(\pars_n)}}
                        \node[below]       at  (0, -1) {\tiny \textsf{estimator agents}};

                        \draw[bus]                  (2, 3) -- (3, 3);
                        \draw[bus]                  (-3, 0.5) -- (-2, 0.5);
                    \end{scope}

                    % sensors
                    \begin{scope}[shift={(13, -2)}]
                        \drawPlcComponent[sensor, flow]{2.5}{1}{0}{4}{\mysf[\scriptstyle]{\color{mymauve} s_1()}}{sensor-1}
                        \drawPlcComponent[sensor, head]{2.5}{1}{0}{2.5}{\mysf[\scriptstyle]{\color{mymauve} s_2()}}{sensor-2}
                        \node                   at  (0, 1.5) {$\vdots$};
                        \drawPlcComponent[sensor, flow]{2.5}{1}{0}{0}{\mysf[\scriptstyle]{\color{mymauve} s_n()}}{sensor-n}

                        \draw[<-]                   (1.25, 4) -- (1.75, 4);
                        \draw[<-]                   (1.25,  2.5) -- (1.75,  2.5);
                        \draw[<-]                   (1.25, 0) -- (1.75, 0);
        
                        \draw[bus]                  (sensor-1) -- (-2, 4);
                        \draw[bus]                  (sensor-2) -- (-2, 2.5);
                        \draw[bus]                  (sensor-n) -- (-2, 0);
                        \node[below]            at  (0, -1) {\tiny \textsf{sensor agents}};
                    \end{scope}
                \end{scope}
                
                \begin{scope}[shift={(0, 6)}, name prefix = communication-]
                    \node[communication, minimum width=14*\ux, minimum height=0.75*\uy]
                                            at  (8, 0) (comm-layer) {};
                    \node[right=]           at  (1, 0) {\tiny \textsf{network communication [message passing, remote procedure call]}};
                \end{scope}

                % supervisor module
                \begin{scope}[shift={(0, 0.5)}, name prefix = supervisor-]
                    \node[iiot-cloud, minimum width = 14*\ux, minimum height = 5*\uy]
                                            at  (8, 2.5) {};

                    \node[plc, minimum width = 4.25*\ux, minimum height = 4*\uy]
                                            at  (3.5, 2.5) (KB){};

                    \drawComponent  [cylinder, thick, shape border rotate = 90, minimum width = 8mm, minimum height = 5mm, draw=blue!40, scale=0.4]
                                    {3.5}{3.75}{5.75}{}
                    \node[right]             at  (2.25, 3.75) {\parbox{12mm}{\tiny \textsf{agent protocols}}};
                    \drawComponent  [cylinder, thick, shape border rotate = 90, minimum width = 8mm, minimum height = 5mm, draw=blue!40, scale=0.4]
                                    {3.5}{2.5}{5.75}{}
                    \node[right]             at  (2.25, 2.5) {\parbox{15mm}{\tiny \textsf{industrial process}}};
                    \drawComponent  [cylinder, thick, shape border rotate = 90, minimum width = 8mm, minimum height = 5mm, draw=blue!40, scale=0.4]
                                    {3.5}{1.25}{5.75}{}
                    \node[right]             at  (2.25, 1.25) {\parbox{15mm}{\tiny \textsf{estimation model}}};

                    \node[plc, minimum width = 3.5*\ux, minimum height = 1.5*\uy]
                                            at  (8, 3.75) (event) {};
                    \drawComponent[agent, color=flowC, inner sep=3]{8}{3.75}{4.5}{}
                    \node                   at  (8.25, 3.75) {\parbox{8mm}{\tiny \textsf{event\\ manager}}};

                    \draw[bus]                  (event) -- (10.25, 3.75);

                    \node[plc, minimum width = 3.5*\ux, minimum height = 1.5*\uy]
                                            at  (8, 1.25) (reasoning) {};
                    \drawComponent[agent, color=flowC, inner sep=3]{8}{1.25}{4.5}{}{reasoning}
                    \node                    at  (8.25, 1.25) {\parbox{8mm}{\tiny \textsf{semantic\\reasoning\\engine}}};

                    \draw[bus]                  (reasoning) -- (10.25, 1.25);

                    \node[plc, minimum width = 3.5*\ux, minimum height = 2*\uy]
                                            at  (13, 2.5) (composition) {};

                    \drawComponent[agent, color=flowC, inner sep=3]{13}{2.5}{4.5}{}%{composition}
                    \node                   at  (13.5, 2.5) {\parbox{10mm}{\tiny \textsf{control loop \\ configuration\\ deployment}}};

                    %\draw[->, dashed]            (KB) -- (reasoning);
                    %\draw[->, dashed]           (event) --  (KB); %(2.5, 2);
                    %\draw[->, dashed]           (event) --  (reasoning); %(7.5, 2);
                    \node[above left]       at  (15, 0) {\mytsf[\scriptsize]{autonomic supervisor}};
                \end{scope}
                \draw[bus]                  (5, 6.375) -- (5, 12.5);
                \draw[bus]                  (11, 6.375) -- (11, 12.5);

                \draw[bus]                  (supervisor-KB) -- (3.5, 5.625);
                \draw[bus]                  (supervisor-composition) -- (13, 5.625);

                \draw[bus]                  (10.25, 1.75) -- (10.25, 5.625);

                %\draw[bus]                  (4.5, 1) -- (11, 1) -- (11, 12);
                %                            (supervisor-KB) -- (11, 2.5) -- (11, 12);
                %\draw[bus]                  (5, 9) -- (11, 9);
                %\draw[bus]                  (11, 2.75) -- (11.75, 2.75);
                    %\draw[bus]                  (9, 2.5) -- (9, 3);
                    %\draw[bus]                  (7, 2.5) -- (7, 2);
                    %%\draw[bus]                 (2, 5) -- (14, 5);

                %\draw[->]                (IIoT-toActuators) -- (process-actuators) -- (process-plant);

                %\draw[fill=green!50]       (0.5, 10) rectangle (2.5, 12);
                %\draw[fill = black!50]     (3.5, 10) rectangle (6.5, 12);
                %\draw[fill=red!50]         (7.5, 10) rectangle (9.5, 12);
                %\draw                      (1, 0) rectangle (9, 5);
                %\draw                      (1, 5) rectangle (9, 8);

            %%%%%%%%%%%%%%%%%%%%
            % Plant
            %%%%%%%%%%%%%%%%%%%%
            \begin{scope}[shift={(0, 15.5)}, name prefix = process-]    
                \node[rectangle, fill=white, draw, minimum width = 1.5cm, minimum height = 2*\ux]
                                        at  (8, 1) (plant) {\plant}
                                        ;
                \draw[->]                   (IIoT-toActuators) -- (1.25, 1) -- node[above]{\psignal} (plant);
                \draw                       (plant) -- node[above]{\pstate} (14.75, 1) -- (IIoT-fromSensors);
            \end{scope}
        \end{scope}
    
        %\begin{scope}[shift={(0, -1.25)}]
        %    \node[rectangle, draw=black!40, fill=black!10, minimum width=16*\ux, minimum height=2*\uy]
        %                                    at  (8, 0)  {};
        %    %\draw[draw=black!40]                (0, 1) -- (0, -1) -- (16, -1) -- (16, 1);
        %    \node                           at  (2, 0) {\includegraphics[scale=0.10]{images/engineer.png}};
        %    \node                           at  (5, 0)  {\includegraphics[scale=0.03]{images/iiot-cloud.png}};
        %    \node                           at  (8, 0) {\includegraphics[scale=0.3]{images/software-update.png}};
        %    \node                           at  (11, 0) {\includegraphics[scale=0.3]{images/system-failure.png}};
        %    \node                           at  (14, 0) {\includegraphics[scale=0.6]{images/cyber-attack.png}};
        %\end{scope}

        %%%%%%%%%%%%%%%%%%%%
        % legend
        %%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={(0, -1.25)}, name prefix=legend-]
            \node[controller]               at  (1.45, 0.5) (cntrl) {};
            \node[right=1mm]                at  (cntrl) {$\mysfs{controller}$};
%\draw(5.33, 0) -- (5.33, 1);
%            \node[actuator, flow]           at  (4.95, 0.5) (act){};
%            \node[right=1mm]                at  (act) {$\mysfs{actuator}$};
%\draw(8, 0) -- (8, 1);
            \node[agent, flow]              at  (6.85, 0.5) (ag) {};
            \node[right=1mm]                at  (ag) {$\mysfs{estimator}$};
%\draw(10.66, 0) -- (10.66, 1);
            \node[sensor, flow]             at  (12.6, 0.5) (sen){};
            \node[right=1mm]                at  (sen) {$\mysfs{sensor}$};
            \draw                               (0, 0) -- (16, 0);
            \draw                               (0, 1) -- (16, 1);
        \end{scope}

%        \begin{scope}[shift={(0, -4.75)}, name prefix=legend-]
%            \node[sensor, flow]             at  (0.25, 0.5) (sen){};
%            \node[right=1mm]                at  (sen) {$\mysfs{sensor}$};
%%2.3, + 0.25
%%\draw(2.3, 0) -- (2.3, 1);
%            \node[actuator, flow]           at  (2.7, 0.5) (act){};
%            \node[right=1mm]                at  (act) {$\mysfs{actuator}$};
%%2.9, +0.4
%%\draw(5.1, 0) -- (5.1, 1);
%            \node[agent, flow]              at  (5.45, 0.5) (ag) {};
%            \node[right=1mm]                at  (ag) {\mysfs{other\ agent}}; %\parbox{8mm}{\mytsf[\tiny]{other \\ agents}}};
%%3.7, +0.45
%%\draw(8.8, 0) -- (8.8, 1);
%            \node[controller]               at  (9.25, 0.5) (cntrl) {};
%            \node[right=1mm]                at  (cntrl) {$\mysfs{controller}$};
%%3.2, + 0.45
%%\draw(12, 0) -- (12, 1);
%            \node[cylinder, thick, shape border rotate = 90, minimum width = 8mm, minimum height = 5mm, draw=blue!40, scale=0.4]
%                                            at  (12.5, 0.5) (kb) {};
%            \node[right=1mm]                at  (kb) {\mysfs{knowledge\ b.}};
%%3.7, +5
%            \draw                               (0, 0) -- (16, 0);
%            \draw                               (0, 1) -- (16, 1);
%        \end{scope}
        %\draw[thick]  (8, 20) -- (8, 0);
        %\draw[thick]  (8 - 4/4, 20) -- (8 - 4/4, 0); 
        %\draw[thick]  (8 - 4/8, 20) -- (8 - 4/8, 0); 

        %\draw[thick]  (3, 20) -- (3, 0);
        %\draw[thick]  (3 - 2.5/4, 20) -- (3 - 2.5/4, 0); 
        %\draw[thick]  (3 - 2.5/8, 20) -- (3 - 2.5/8, 0); 
    \end{tikzpicture}
    \end{center}
    \caption{The architecture of the automatic reconfiguration framework.
    Industrial process, \plant, has a state vector \pstate and
    inputs actuator signal vector \psignal.
    A distributed network connects multiple heterogeneous hardware components
    that perform control, monitoring, and optimisation tasks.
    Hardware components are depicted with white dashed rectangles. Controller,
    estimators, and sensor agents are depicted as rhombus, square, and circle
    shapes, respectively.
    \label{fig:architecture}}
\end{figure}

==> figures/fig_component_analytical_redundancy_graphs.tex <==
\begin{figure}

    \begin{tikzpicture}[scale=0.9, transform shape]
        \reservoirGraph{0.5}{1}{Reservoir}{\reservoir}
        \junctionGraph{2.5}{1}{Junction}{\junction}
        \tankGraph{4.5}{1}{Tank}{\tank}

        \pipeGraph{6.5}{1}{Pipe}{\link}
        \node[head, pstate]        at  (6, 1.25) (ipr) {};
        \node[head, pstate]        at  (8, 1.25) (opr) {};
    
        \draw                       (ipr) edge[post] (agPipe)
                                    (opr) edge[post] (agPipe);
    
        \node[flow, pstate]         at (0, 0.5) (pr) {};
        \node[right=1mm]            at (pr) {\mysf{flow\ state}};

        \node[tmass, estimator]     at (2.75, 0.5) (flowPres) {};
        \node[right=1mm]            at (flowPres) {\mysf{tmass\ estimator}};
    
        \node[jmass, estimator]     at (6, 0.5) (dem)  {};
        \node[right=1mm]            at (dem) {\mysf{jmass\ estimator}};

        \node[head, pstate]         at (0, 0) (fl) {};
        \node[right=1mm]            at (fl) {\mysf{head\ state}};

        \node[energy, estimator]    at (2.75, 0) (fl) {};
        \node[right=1mm]            at (fl) {\mysf{energy\ estimator}};

       \node[constant, pstate]
                                    at (6, 0) (shape) {};
       \node[right=1mm]             at (shape) {\mysf{shape\ coef}};
    \end{tikzpicture}

    \caption{Analytical redundancy subgraphs for the Water Distribution Network ontology.
    Pentagon shapes represent state nodes, and square shapes represent estimator nodes. 
    \label{fig:components}}
\end{figure}



==> figures/fig_iiot_process_wdn_simple.tex <==
\begin{figure}
    \begin{tikzpicture}[x=10mm, y=10mm]
        \begin{scope}[shift={(0, 9.75)}, scale=0.6]
            \node[junction]     at  (0, 3) (j1) {};
            \node[above]        at  (0, 3) {$j_1$};
        
            \node[pump]         at  (2, 3) (pmp) {}
                                    edge[pre] (j1);
            \node[above]        at  (pmp) {\pump};
        
            \node[junction]     at  (4, 3) (j2) {}
                                    edge[pre] (pmp);
            \node[above]        at  (j2) {$j_2$};
        
            \node[pipe]         at  (6, 3) (p1) {}
                                    edge[pre] (j2);
            \node[above]        at  (p1) {$p_1$};
        
            \node[tank]         at  (8, 3) (tank) {}
                                    edge[pre] (p1);
            \node[above]        at  (tank) {$\tank$};
        
            \node[pipe]         at  (10, 3) (p2) {}
                                    edge[pre] (tank);
            \node[above]        at  (p2) {$p_2$};
        
            \node[junction]     at  (12, 3) (j3) {}
                                    edge[pre] (p2);
            \node[above]        at  (j3) {$j_3$};
                                        
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
            \node[sensor, head]
                                    at  (0, 1.5) (s1) {}
                                        edge[pre] (j1);
            \node[left]             at  (s1) {$s_1$};
        
            \node[sensor, flow]
                                    at  (2, 1.5) (s2) {}
                                        edge[pre] (pmp);
            \node[right]            at  (s2) {$s_2$};
        
            \node[sensor, head]
                                    at  (4, 1.5) (s3) {}
                                        edge[pre] (j2);
            \node[left]             at  (s3) {$s_3$};
        
            \node[sensor, flow]
                                    at  (4, 0.5) (s4) {}
                                        edge[pre, bend right] (j2);
            \node[right]            at  (s4) {$s_4$};
            
            \node[sensor, flow]
                                    at  (6, 1.5) (s5) {}
                                        edge[pre] (p1);
            \node[right]            at  (s5) {$s_5$};
        
            \node[sensor, head]
                                    at  (8, 1.5) (s6) {}
                                        edge[pre] (tank);
            \node[right]            at  (s6) {$s_6$};
        
            \node[sensor, flow]
                                    at  (10, 1.5) (s7) {}
                                        edge[pre] (p2);
            \node[right]            at  (s7) {$s_7$};
        
            \node[sensor, flow]
                                    at  (12, 1.5) (s8) {}
                                        edge[pre] (j3);
            \node[right]            at  (s8) {$s_8$};
        
        %    \node[actuator]         at  (0.5, 0) (switch) {}
        %                               edge[post, bend left] (pmp);
        %    \node[below]            at  (switch) {\mysf{sw}};
        
            \node[plc,minimum width=0.75cm, minimum height=0.75cm]  at  (2, 0) (plc1) {}
                                        edge[pre]   (s1)
                                        edge[pre]   (s2)
                                        edge[pre]   (s3)
                                        edge[pre]   (s4)
                                        edge[pre, bend left]  (pmp);
            \node                 at    (plc1) {$\dev[1]$};
            
            \node[plc,minimum width=0.75cm, minimum height=0.75cm]  at  (8, 0) (plc2) {}
                                        edge[pre] (s5)
                                        edge[pre] (s6)
                                        edge[pre] (s7);
            \node                 at    (plc2) {$\dev[2]$};
        
            \node[plc,minimum width=0.75cm, minimum height=0.75cm]  at  (12, 0) (plc3) {}
                                        edge[pre] (s8);
            \node                 at    (plc3) {$\dev[3]$};
        
        
        
            \draw[dotted, <->]          (plc1) edge (plc2);
            \draw[dotted, <->]          (plc2) edge (plc3);
            %\draw[->]                   (s1) edge[bend right] (plc2);
        
            %\draw[dashed]           (0.5, 3.5) rectangle (5, 5.5);  
        \end{scope}

        \begin{scope}[shift={(0, 5.5)}, scale=0.6]
            \junctionGraph{-0.5}{0}{j1}{} %{$j_1$}
            \pumpGraph{1.5}{0}{pump}{} %{\pump}
        
            \draw           (agpump) edge[pre] (prj1)
                            (flj1) edge[<->] (flpump);
        
            \junctionGraph{3.5}{0}{j2}{} %{$j_2$}
        
            \draw           (agpump) edge[pre] (prj2)
                            (flpump) edge[<->] (flj2);
        
            \pipeGraph{5.5}{0}{p1}{} %{$p_1$}
        
            \draw           (flj2) edge[<->] (flp1)
                            (prj2) edge[post] (agp1);
        
            \tankGraph{7.5}{0}{tank}{} %{\tank}
        
            \draw           (agtank) edge[<->] (flp1)
                            (prtank) edge[post] (agp1);
            
            \pipeGraph{9.5}{0}{p2}{} %{$p_2$}
            \draw           (agtank) edge[<->] (flp2)
                            (prtank) edge[post] (agp2);
            
            \junctionGraph{11.5}{0}{j3}{} %{$j_3$}
            \draw           (flp2) edge[<->] (flj3)
                            (agp2) edge[pre] (prj3);
                            
            %% Sensors
        
            \node[sensor, head]
                            at  (0, 3.5) (s1) {}
                                edge[post, bend right] (prj1);
            \node[right]    at  (s1) {$s_1$};
        
            \node[sensor, flow]
                            at  (2, 3.5) (s2) {}
                                edge[post] (flpump);
            \node[right]    at  (s2) {$s_2$};
        
            \node[sensor, head]
                            at  (3.5, 4) (s3) {}
                                edge[post, bend right] (prj2);
            \node[left]     at  (s3) {$s_3$};
        
            \node[sensor, flow]
                            at  (4, 3.5) (s4) {}
                                edge[post, bend left] (demj2);
            \node[left]     at  (s4) {$s_4$};
            
            \node[sensor, flow]
                            at  (6, 3.5) (s5) {}
                                edge[post] (flp1);
            \node[right]    at  (s5) {$s_5$};
        
            \node[sensor, head]
                            at  (8, 3.5) (s6) {}
                                edge[post, bend left] (prtank);
            \node[right]    at  (s6) {$s_6$};
        
            \node[sensor, flow]
                            at  (10, 3.5) (s7) {}
                                edge[post] (flp2);
            \node[left]     at  (s7) {$s_7$};
        
            \node[sensor, flow]
                            at  (12, 3.5) (s8) {}
                                edge[post, bend left] (demj3);
            \node[right]    at  (s8) {$s_8$};
        
            %%%
            
            \node[junction]     at  (0, 5) (j1) {}
                                    edge[post] (s1);
            \node[above]        at  (j1) {$j_1$};
        
            \node[pump]         at  (2, 5) (pump) {}
                                    edge[pre] (j1)
                                    edge[post] (s2);
            \node[above]        at  (pump) {$\pump$};
        
            \node[junction]     at  (4, 5) (j2) {}
                                    edge[pre] (pump)
                                    edge[post] (s3)
                                    edge[post] (s4);
            \node[above]        at  (j2) {$j_2$};
        
            \node[pipe]         at  (6, 5) (p1) {}
                                    edge[pre] (j2)
                                    edge[post] (s5)
                                    ;
            \node[above]        at  (p1) {$p_1$};
        
            \node[tank]         at  (8, 5) (tank) {}
                                    edge[pre] (p1)
                                    edge[post] (s6)
                                    ;
            \node[above]        at  (tank) {$\tank$};
        
            \node[pipe]         at  (10, 5) (p2) {}
                                    edge[pre] (tank)
                                    edge[post] (s7)
                                    ;
            \node[above]        at  (p2) {$p_2$};
        
            \node[junction]     at  (12, 5) (j3) {}
                                    edge[pre] (p2)
                                    edge[post] (s8)
                                    ;
            \node[above]        at  (j3) {$j_3$};
        \end{scope}

        \begin{scope}[shift={(0, 0)}, scale=0.6]
           %\draw[step=1, dotted, thin] (0, 0) grid (20, 14);
           % pump network
                \node[junction]     at  (0, 7.5) (j1) {}
                                    ;
                \node[above]        at  (j1) {$j_1$};

                \node[pump]         at  (2, 7.5) (pump) {}
                                    ;
                \node[above]        at  (2, 7.5) {\pump}
                                    ;                
                \draw               (j1) edge[post] (pump);
            
                \node[junction]     at  (4, 7.5) (j2) {}
                                        edge[pre] (pump);
                \node[above]        at  (j2) {$j_2$};
            
            % tank network
            
                \node[pipe]         at  (6, 7.5) (p1) {}
                                        edge[pre] (j2);
                \node[above]        at  (p1) {$p_1$};
            
                \node[tank]
                                    at  (8, 7.5) (tank) {}
                                        edge[pre] (p1)
                                    ;            
                \node[above]        at  (8, 7.5) {\tank};

                \node[pipe]         at  (10, 7.5) (p2) {}
                                        edge[pre] (tank)
                                    ;
                \node[above]        at  (p2) {$p_2$};
            
%            % urban network

                \node[junction]     at  (12, 7.5) (j3) {}
                                        edge[pre] (p2)
                                   ;

                \node[above]        at  (j3) {$j_3$}; 

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % IIoT level
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[iiot-cloud, minimum width=140mm, minimum height=70mm, scale=0.6]   at  (6.25, 3) {};
            %\node               at  (5, 0) {\mysf{IoT\ cloud}}; 
            
            \draw[plc]              (-0.5, 0) rectangle (5, 6);
            \node[below]        at  (2.5, 0) {$\dev[1]$};
            
            \draw[plc]              (5.5, 0) rectangle (10.5, 6);
            \node[below]        at  (8, 0) {$\dev[2]$};
            
            \draw[plc]              (11, 3) rectangle (13, 6);
            \node[below]        at  (12, 3) {$\dev[3]$};

            %%%%%%%%%%%%%%%
            % sensors
            %%%%%%%%%%%%%%% 
            \node[sensor, head]
                                at      (0, 5.5) (s1) {}
                                        edge[pre, thick] (j1);
            \node[right]        at      (s1) {$s_1$};
            
            \node[sensor, flow]
                                at      (2.5, 5.5) (s2) {}
                                        edge[pre, thick] (pump);
            \node[right]        at      (s2) {$s_2$};
            
            \node[sensor, head]
                                at      (3.5, 5.5) (s3) {}
                                        edge[pre, thick] (j2);
            \node[right]        at      (s3) {$s_3$};
            
            \node[sensor, flow]
                               at      (4.5, 5.5) (s4) {}
                                        edge[pre, thick] (j2);
            \node[right]        at      (s4) {$s_4$};
            
            \node[sensor, flow]
                                at      (6, 5.5) (s5) {}
                                        edge[pre, thick] (p1);
            \node[right]        at      (s5) {$s_5$};
            
            \node[sensor, head] at      (8, 5.5) (s6) {}
                                        edge[pre, thick] (tank);
            \node[right]        at      (s6) {$s_6$};
            
            \node[sensor, flow]
                                at      (10, 5.5) (s7) {}
                                        edge[pre, thick] (p2);
            \node[right]        at      (s7) {$s_7$};
            
            \node[sensor, flow]
                                at      (12, 5.5) (s8) {}
                                        edge[pre, thick] (j3);
            \node[right]        at      (s8) {$s_8$};
            
            \draw[->, thick]            (1.25, 5.5) -- (pump);
            
            %%%%%%%%%%%%%%%
            % agents
            %%%%%%%%%%%%%%%
            
            % IIoT 1
            \node[head, pstate] at  (0, 3.5) (pr1) {}
                                    edge[pre, thick] (s1);
            \node[left]         at  (0, 4.75) {$y_{1}$};
            
            \node[flow, pstate]
                                at  (2.5, 1.5) (pumpFlow) {}
                                    edge[pre, thick] (s2);
            \node[left]         at  (2.5, 4.75) {$y_{2}$};
            
            \node[head, pstate] at  (3.5, 3.5) (pr2) {}
                                    edge[pre, thick] (s3);
            \node[left]         at  (3.5, 4.75) {$y_{3}$};
            
            \node[flow, pstate]
                                at  (4.5, 3.5) (pumpDemand) {}
                                    edge[pre, thick] (s4);
            \node[left]         at  (4.5, 4.75) {$y_{4}$};
            
            
            \node[jmass, estimator]
                                at  (4.5, 1.5) (pumpjMass){}
                                    edge[pre, thick] (pumpDemand)
                                    edge[pre, thick] node[above] {$\hat{y}_2$} (pumpFlow)
                                ; 
            
            \node[energy, estimator]
                                at  (2, 3.5) (pumpEnergy) {}
                                    edge[pre, thick] node[above, pos=0.65] {$y_1$} (pr1)
                                    edge[post, thick] node[left] {$\hat{y_2}$} (pumpFlow)
                                    edge[pre, thick] node[above, pos=0.75] {$y_3$} (pr2)
                                ;
            
            \node[controller]   at  (1.25, 0.5) (controller) {};
                                    %edge[thick] (switch);
            \draw[thick]            (controller) -- (1.25, 5.5); 
            
            \node[left]         at  (1.25, 4.75) {$v$};
            
            %\node[mass]         at  (9, 3) (pumpMass) {}
                                    %edge[pre, thick, red] (pumpjMass)
            %                        edge[post, thick, red] (controller);
            
            % IIoT 2
            \node[flow, pstate]
                                at  (6, 1.5) (tankIflow) {}
                                    edge[pre, red, thick] (s5);
            \node[left]         at  (6, 4.75) {$y_{5}$};
            
            \node[head, pstate]
                                at  (8, 0.5) (tankHead) {}
                                    edge[pre, blue, thick] (s6);
            \node[left]         at  (8, 4.75) {$y_{6}$};
            
            \node[flow, pstate]
                                at  (10, 3.5) (tankOflow) {}
                                    edge[pre, red, thick] (s7);
            \node[left]         at  (10, 4.75) {$y_{7}$};
            
            \node[tmass, estimator]
                                at  (10, 1.5) (tankMass) {}
                                    edge[pre, red, thick] node[black, left] {$y_{7}$} (tankOflow)
                                    edge[pre, red, thick] node[above, black, pos=0.75] {$\hat{y}_{5}$} (tankIflow);
            
            \path[draw, red, thick, ->]  (tankMass)  -- node[black, left] {$\hat{y}_{6}$}
                                    (10, 0.5) -- 
                                    (tankHead);
            
            % IIoT 3
            \node[flow, pstate]
                                at  (12, 3.5) (demand) {}
                                    edge[pre, thick] (s8);
            \node[left]         at  (12, 4.75) {$y_{8}$};
            
            % inter IoT
            
            \draw                   (demand) edge[post, thick] node[above] {$y_{8}$} (tankOflow);
            \draw                   (pumpjMass) edge[post, thick] node[above] {$\hat{y}_5$} (tankIflow);
            
            \draw                   (tankHead) edge[post, thick] node[above, pos=0.4] {$\hat{y}_{6}$} (controller);
            
            %\path[draw, ->, thick, red]
            %                        (demand) --
            %                        (19, 1) --
            %                        (9, 1) --
            %                        (pumpMass);
            
        \end{scope}

%        \begin{scope}[shift={(0, 0)}, scale=0.6]
%           %\draw[step=1, dotted, thin] (0, 0) grid (20, 14);
%
%           % pump network
%            
%                \node[jun]          at  (0, 8) (j1) {}
%                                    ;
%                \node[above]        at  (j1) {$j_1$};
%            
%                \drawPump{2}{8}{0.6}{pump}{\pump}
%                
%                \draw               (j1) edge[post] (pump);
%            
%                \node[jun]          at  (4, 8) (j2) {}
%                                    edge[pre] (pump);
%                \node[above]        at  (j2) {$j_2$};
%            
%            % tank network
%            
%                \node               at  (6, 8) (p1) {};
%                \node[above]        at  (p1) {$p_1$};
%            
%                \node[jun]          at  (8, 8) (tank) {}
%                                        edge[double, pre] (j2);
%                \node[cylinder, shape border rotate=90, draw,minimum height=0.8cm, minimum width=0.6cm] at (tank) {};
%            
%                \node[above]        at  (8, 9) {\tank};
%            
%                \node               at  (10, 8) (p2) {};
%                \node[above]        at  (p2) {$p_2$};
%            
%            % urban network
%            
%                \node[jun]          at  (12, 8) (j3) {}
%                                        edge[double, pre] (tank)
%                                    ;
%                %\draw               (tank) edge[double, post] (j3)
%                \node[above]        at  (j3) {$j_3$};
%            
%            
%            
%            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            % sensor
%            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            
%            \node[sensor, head]
%                                at      (0, 6) (s1) {}
%                                        edge[pre, thick] (j1);
%            \node[right]        at      (s1) {$s_1$};
%            
%            \node[sensor, flow]
%                                at      (2.5, 6) (s2) {}
%                                        edge[pre, thick] (pump);
%            \node[right]        at      (s2) {$s_2$};
%            
%            \node[sensor, head]
%                                at      (3.5, 6) (s3) {}
%                                        edge[pre, thick] (j2);
%            \node[right]        at      (s3) {$s_3$};
%            
%            %% here
%            \node[sensor, demand]
%                                at      (4.5, 6) (s4) {}
%                                        edge[pre, thick] (j2);
%            \node[right]        at      (s4) {$s_4$};
%            
%            \node[sensor, flow]
%                                at      (6, 6) (s5) {}
%                                        edge[pre, thick] (p1);
%            \node[right]        at      (s5) {$s_5$};
%            
%            \node[sensor, head] at      (8, 6) (s6) {}
%                                        edge[pre, thick] (tank);
%            \node[right]        at      (s6) {$s_6$};
%            
%            \node[sensor, flow]
%                                at      (10, 6) (s7) {}
%                                        edge[pre, thick] (p2);
%            \node[right]        at      (s7) {$s_7$};
%            
%            \node[sensor, demand]
%                                at      (12, 6) (s8) {}
%                                        edge[pre, thick] (j3);
%            \node[right]        at      (s8) {$s_8$};
%            
%            \draw[->, thick]            (1.25, 6) -- (pump);
%            
%            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            % IIoT level
%            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            
%            %\node               at  (5, 0) {\mysf{IoT\ cloud}}; 
%            
%            \draw[dashed]           (-0.5, 0) rectangle (5, 4.5);
%            \node[below]        at  (2.5, 0) {$\IIoT_1$};
%            
%            \draw[dashed]           (5.5, 0) rectangle (10.5, 4.5);
%            \node[below]        at  (8, 0) {$\IIoT_2$};
%            
%            \draw[dashed]           (11, 3) rectangle (13, 4.5);
%            \node[below]        at  (12, 3) {$\IIoT_3$};
%            
%            %% agents
%            
%            % IIoT 1
%            \node[head, pstate] at  (0, 3.5) (pr1) {}
%                                    edge[pre, thick] (s1);
%            \node[left]         at  (0, 5) {$y_{1}$};
%            
%            \node[flow, pstate]
%                                at  (2.5, 1.5) (pumpFlow) {}
%                                    edge[pre, thick] (s2);
%            \node[left]         at  (2.5, 5) {$y_{2}$};
%            
%            \node[head, pstate] at  (3.5, 3.5) (pr2) {}
%                                    edge[pre, thick] (s3);
%            \node[left]         at  (3.5, 5) {$y_{3}$};
%
%            \node[demand, pstate]
%                                at  (4.5, 3.5) (pumpDemand) {}
%                                    edge[pre, thick] (s4);
%            \node[left]         at  (4.5, 5) {$y_{4}$};
%            
%            
%            \node[mass, estimator]
%                                at  (4.5, 1.5) (pumpjMass){}
%                                    edge[pre, thick] (pumpDemand)
%                                    edge[pre, thick] node[above] {$\hat{y}_2$} (pumpFlow)
%                                ; 
%            
%            \node[energy, estimator]
%                                at  (2, 3.5) (pumpEnergy) {}
%                                    edge[pre, thick] node[above, pos=0.65] {$y_1$} (pr1)
%                                    edge[post, thick] node[left] {$\hat{y_2}$} (pumpFlow)
%                                    edge[pre, thick] node[above, pos=0.75] {$y_3$} (pr2)
%                                ;
%            
%            \node[controller]   at  (1.25, 0.5) (controller) {};
%                                    %edge[thick] (switch);
%            \draw[thick]            (controller) -- (1.25, 6); 
%            
%            \node[left]         at  (1.25, 5) {$v$};
%            
%            %\node[mass]         at  (9, 3) (pumpMass) {}
%                                    %edge[pre, thick, red] (pumpjMass)
%            %                        edge[post, thick, red] (controller);
%            
%            % IIoT 2
%            \node[flow, pstate]
%                                at  (6, 1.5) (tankIflow) {}
%                                    edge[pre, thick] (s5);
%            \node[left]         at  (6, 5) {$y_{5}$};
%            
%            \node[head, pstate]
%                                at  (8, 0.5) (tankHead) {}
%                                    edge[pre, thick] (s6);
%            \node[left]         at  (8, 5) {$y_{6}$};
%            
%            \node[flow, pstate]
%                                at  (10, 3.5) (tankOflow) {}
%                                    edge[pre, thick] (s7);
%            \node[left]         at  (10, 5) {$y_{7}$};
%            
%            \node[mass, estimator]
%                                at  (10, 1.5) (tankMass) {}
%                                    edge[pre, thick] node[left] {$y_{7}$} (tankOflow)
%                                    edge[pre, thick] node[above, pos=0.75] {$\hat{y}_{5}$} (tankIflow);
%            
%            \path[draw, thick, ->]  (tankMass)  -- node[left] {$\hat{y}_{6}$}
%                                    (10, 0.5) -- 
%                                    (tankHead);
%            
%            % IIoT 3
%            \node[demand, pstate]
%                                at  (12, 3.5) (demand) {}
%                                    edge[pre, thick] (s8);
%            \node[left]         at  (12, 5) {$y_{8}$};
%            
%            % inter IoT
%            
%            \draw                   (demand) edge[post, thick] node[above] {$y_{8}$} (tankOflow);
%            \draw                   (pumpjMass) edge[post, thick] node[above] {$\hat{y}_5$} (tankIflow);
%            
%            \draw                   (tankHead) edge[post, thick] node[above, pos=0.4] {$\hat{y}_{6}$} (controller);
%            
%            %\path[draw, ->, thick, red]
%            %                        (demand) --
%            %                        (19, 1) --
%            %                        (9, 1) --
%            %                        (pumpMass);
%            
%        \end{scope}
    \end{tikzpicture}
    \caption{Graphical representation of the \WDNsimple water distribution network.
    Above:  the water distribution network system: $\WDNsimple = \lrangle{\GG, \lrangle{\Hardware, \h}}$;
    Middle: the translated analytical redundancy graph \translation[\GG];
    Below:  Graphical representation
            %of an \IIoT control loop configuration corresponding to
            of the set of the seven analytical redundancy trees, $\fgraph = \treesimple[1] \cup \dots \cup \treesimple[7]$
            (shape coefficients are not depicted),
            with a hardware device assignment for each \fgraph vertex.
        \label{fig:iiot_process_WDN_simple}}
\end{figure}

==> figures/fig_motivating_example.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    \draw (x,y) arc (start:stop:radius); draws an arc

%    with radius radius
%    starts from (x,y)
%    with center (x-r*cos(start), y-r*sin(start)) and
%    ends at (x-r*cos(start)+r*cos(stop), y-r*sin(start)+r*sin(stop)).



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
    \def\cx{10mm}\def\cy{10mm}\def\myscale{0.8}
    \begin{center}
    \begin{tikzpicture}[x=\cx, y=\cy, scale=0.75, transform shape]
        \tikzstyle{connector}=[rectangle, rotate = 45, draw, fill, minimum height=0.05*\cx, minimum width=0.05*\cy, inner sep=1.5]
            
%%%%%%%%
        \begin{scope}[shift={(0, 0)}, name prefix=cloud-]
            \node[iiot-cloud, minimum width=11*\cx, minimum height=3*\cy]
                                    at  (5.5, 2.25) {};

            \node[plc, minimum height=0.75*\cx, minimum width=1.75*\cy]
                                    at  (5, 3) (plc2){};

            \node[plc, minimum height=1.75*\cx, minimum width=3*\cy]
                                    at  (2, 2.25) (plc1) {};
    
            \node[plc,draw, minimum height=0.75*\cx, minimum width=1.75*\cy]
                                    at  (7, 2) (plc3) {};
        
            \node[plc, minimum height=0.75*\cx, minimum width=1.75*\cy]
                                    at  (9.5, 2.5) (plc4) {};
    

            \draw[bus]                  (1, ) -- (10, 1);
            \draw[bus]                  (2, ) -- (plc1);
            \draw[bus]                  (5, ) -- (plc2);
            \draw[bus]                  (7, ) -- (plc3);
            \draw[bus]                  (9.5, ) -- (plc4);
    
    
            \node[sensor, flow, inner sep=3]
                                    at  (4.5, 3) (inflow) {};
            \node[right=0.2*\cx]
                                    at  (inflow) {\sensor[inflow]};
    
            \node[star, star points=6, star point ratio=0.15, fill=black]
                                    at   (1.85, 2.5) (shape) {}
                                    ;
            \node[below]            at   (shape) {\mysf{init}};
        
            \node[agent, tmass, inner sep=3]
                                    at  (3, 2.5) (mass) {}
                                        edge[dotted, thick, pre] (inflow)
                                        edge[dotted, thick, pre] (shape)
                                        ;
            \node[above left=0.1*\cx]
                                    at  (mass) {\participant{est}};
    
            \node[connector]        at  (3, 2) (connector1)    {};
            \draw[dotted, thick]        (mass) -- (connector1);
    
            \node[controller, inner sep = 3]
                                    at  (1, 2) (cntrl) {}
                                    ;
            \node                   at  (1.25, 1.75) {\participant{controller}};
    
            \node[sensor, flow, inner sep=3]
                                    at  (6.5, 2) (level) {}
                                        edge[post] (cntrl)
                                        ;
    
            \node[right=0.2*\cx]
                                    at  (level) {\sensor[level]};
    
            \node[sensor, flow, inner sep=3]
                                    at  (9, 2.5) (demand) {}
                                        edge[dotted, thick, post] (mass);

            \node[right=0.2*\cx]
                                    at  (demand) {\sensor[demand]};
        \end{scope}

        \begin{scope}[shift={(0, 3.75)}, name prefix=wdn-process-]
            \node[inner sep=0]      at  (0, 1) (j1) {};
    
            \drawPump{1}{1}{0.3}{pump}{{\pump}}
    
            \node[cylinder, shape border rotate=90, draw, minimum height=1.2*\cx, minimum width=1*\cy]
                                    at  (6.5, 0.75) (tank) {};
            \node                   at  (tank) {\tank};
    
            \draw[double, ->]           (j1) -- (6, 1);
    
            \node[jun]              at  (9, 0.5) (j3) {};
            \node[above]            at  (j3) {\mysf{junction}}                        ;
    
            \draw[double, ->]           (7, 0.5) -- (j3);

            \node[inner sep=0]          at  (6.5, 0.25) (sensor1) {};
            \node[inner sep=0]          at  (4.5, 1)   (sensor3) {};
            \node[inner sep=0]          at  (9, 0.5)  (sensor4){};
        \end{scope}

        \draw[thick, ->]                       (cloud-cntrl) -- (wdn-process-pump);
        \draw[thick, ->]                       (wdn-process-sensor1) -- (cloud-level);
        \draw[thick, ->]                       (wdn-process-sensor3) -- (cloud-inflow);
        \draw[thick, ->]                       (wdn-process-sensor4) -- (cloud-demand);
    \end{tikzpicture}
    \end{center}
\caption{A simplified drinking water distribution network comprised of a pump, a tank, and a junction where water is consumed. There are three sensors monitoring the tank inflow, the tank water level and the actual demands, as well as a controller for the pump actuator. Each sensor is able to communicate and exchange information with other \IIoT cyber-physical components. %of decentralised components
\label{fig:motivating_example}}
\end{figure}


==> figures/fig_state_machines.tex <==

\newcommand{\sensorMachine}[5]{
        \draw[dashed]       (0.25 + #1, 0 + #2) rectangle (1.25 + #1, 1.5 + #2);
        \node[left]     at  (0.25 + #1, 0.5 + #2) {#4};
        \node[state]    at  (0.75 + #1, 0.5 + #2)  (#3)     {};
        \draw               (#3) 
                            edge[post, loop above]  node[above] {#5} %\actOut{\estpi{L}}{\flowt}}
                            (#3);
}

\begin{figure}
    \begin{tikzpicture}[x=10mm, y=10mm, scale=1, transform shape, node distance=15mm]
        \tikzstyle{every state}=[inner sep=2.5pt,minimum size=10pt]
        % supervisor agent
        %\begin{scope}[shift={(0, 1.75)}]
        %    \draw[dashed]           (0.25, 0)  rectangle (3.75, 1.5);
        %    \node[left]         at  (0.25, 0.5) {\supervisor:};
        %    \node[state]        at  (0.75, 0.5)   (INIT) {};
        %    \node[state, right of=INIT, node distance = 10mm]
        %                                    (IE) {};
        %    \node[state, right of=IE, accepting]
        %                                    (ICond) {};
        %    \draw                   (INIT)
        %                            edge[post]  node[above] {\actIntro{\estp}{\local}}
        %                            (IE)
        %                            ;
        %    \draw                   (IE)
        %                            edge[post]  node[above] {\actOut{\estp}{\init}}
        %                            (ICond)
        %                            ;
        %    \sensorMachine{6.5}{2}{A}{$\flowSensor[1]:$}{\actOut{\estp}{\flowt}}
        %    \sensorMachine{6.5}{0}{B}{$\flowSensor[2]:$}{\actOut{\estp}{\flowt}}
        %\end{scope}
        \begin{scope}
            \draw[dashed]       (0.25, 0) rectangle (5.75, 1.5);
            \node[left]     at  (0.25, 0.5) {$\estp:$};
            \node[state]    at  (0.75, 0.5)   (CC)    {};
%            \node[state, right of=ICC, node distance = 10mm]
%                                            (CC)     {};
            \node[state, right of=CC]       (C)     {};
            \node[state, right of=C]       (D)     {};
            \node[state, right of=D]       (E)     {};
%            \draw               (ICC) 
%                                edge[post]  node[above] {\actAcc{\agentp}}
%                                (CC);
            \draw               (CC) 
                                edge[post]  node[above] {\actInp{\supervisor}{\init}}
                                (C);
            \draw               (C) 
                                edge[post]  node[below] {\actInp{\flowSensor[1]}{\flowt}}
                                (D);
            \draw               (D)
                                edge[post]  node[below] {\actInp{\flowSensor[2]}{\flowt}}
                                (E);
            \draw               (E)
                                edge[post, bend right]  node[above] {\actOut{\controller}{\headt}}
                                (C);
            \sensorMachine{6.5}{0}{A}{$\flowSensor[1]:$}{\actOut{\estp}{\flowt}}
        \end{scope}

        % controller
        \begin{scope}[shift={(0, -2.25)}]
            \draw[dashed]       (0.25, 0) rectangle (3.75, 2);
            \node[left]     at  (0.25, 1) {$\controller:$};
            \node[state]
                            at  (0.75, 1)   (F)    {};
            \node[state, right of=F, node distance=25mm]
                                            (G)    {};
            \draw               (F)
                                edge[post]  node[above] {\actInp{\estp}{\headt}}
                                (G);
            \draw               (G) edge[post, bend right=40] node[above] {\actOut{\pumpp}{\ON}} (F);
            \draw               (G) edge[post, bend left=40] node[below] {\actOut{\pumpp}{\OFF}} (F);
            \sensorMachine{6.5}{0}{B}{$\flowSensor[2]:$}{\actOut{\estp}{\flowt}}
        \end{scope}

        % pump
        \begin{scope}[shift={(4.5, -2.25)}]
            \draw[dashed]       (0.25, 0) rectangle (1.25, 2);
            \node[left]     at  (0.25, 1) {$\pumpp:$};
            \node[state]    at  (0.75, 1) (H)    {};
            \draw               (H)
                                edge[post, loop above]  node[above] {\actInp{\controller}{\ON}}
                                (H);
            \draw               (H)
                                edge[post, loop below]  node[below] {\actInp{\controller}{\OFF}}
                                (H);
       \end{scope}
 

        \begin{scope}[shift={(0, -3)}, node distance=25mm]
            %\node[state]                     at (0.75, -2)       (II)    {};
            \node[state]                      at (0.75, 0) (AA)    {}; 
            \node[state, right of= AA]      (BB)    {};
            \node[state, right of= BB]      (CC)    {};
            \node[state, below of= BB, node distance=15mm]   (DD)    {};
            %\node[state, below of= BB]   (EE)    {};
    
            %\draw            (II)  edge[post]  node[right] {$\introduce{\supervisor}{\estp}$} (AA);
    
            \draw            (AA)   edge[post]  node[above] {$ \act{\flowSensor[1]}{\estp}{\flowt}$} (BB); 
            \draw            (BB)   edge[post]  node[above] {$ \act{\flowSensor[2]}{\estp}{\flowt}$} (CC);
            \draw            (CC)   edge[post]  node[right] {$\act{\estp}{\controller}{\headt}$} (DD);
            %\draw            (DD)   edge[post]  node[below] {$\act{\estp}{\controller}{\headt}$} (EE);
            \draw            (DD)   edge[post, bend right=15] node[right] {$\act{\controller}{\pumpp}{\ON}$} (AA);
            \draw            (DD)   edge[post, bend left=15] node[left] {$\act{\controller}{\pumpp}{\OFF}$} (AA);
        \end{scope}
    
    \end{tikzpicture}
    \caption{The state machines for the roles and the
    transition of local context \LLsimple in Example~\ref{ex:local_context_running_example}. \label{fig:state_machines}}
\end{figure}



==> revision/tikz_estimation_graph.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
    \begin{scope}[scale=0.6]
        \junctionGraph{-0.5}{0}{j1}{}
        \pumpGraph{1.5}{0}{pump}{}
    
        \draw           (agpump) edge[pre] (prj1)
                        (flj1) edge[<->] (flpump);
    
        \junctionGraph{3.5}{0}{j2}{}
    
        \draw           (agpump) edge[pre] (prj2)
                        (flpump) edge[<->] (flj2);
    
        \pipeGraph{5.5}{0}{p1}{} %{$p_1$}
    
        \draw           (flj2) edge[<->] (flp1)
                        (prj2) edge[post] (agp1);
    
        \tankGraph{7.5}{0}{tank}{} %{\tank}
    
        \draw           (agtank) edge[<->] (flp1)
                        (prtank) edge[post] (agp1);
        
        \pipeGraph{9.5}{0}{p2}{} %{$p_2$}
        \draw           (agtank) edge[<->] (flp2)
                        (prtank) edge[post] (agp2);
        
        \junctionGraph{11.5}{0}{j3}{} %{$j_3$}
        \draw           (flp2) edge[<->] (flj3)
                        (agp2) edge[pre] (prj3);
                        
        %% Sensors
    
        \node[spoint, head]
                        at  (0, 3) (s1) {}
                            edge[post, bend right] (prj1);
        \node[right]    at  (s1) {\iCPSDLinl{s1}};
    
        \node[spoint, flow]
                        at  (2, 3) (s2) {}
                            edge[post] (flpump);
        \node[right]    at  (s2) {\iCPSDLinl{s2}};
    
        \node[spoint, head]
                        at  (4, 3) (s3) {}
                            edge[post, bend right] (prj2);
        \node[left]     at  (s3) {\iCPSDLinl{s3}};
    
        \node[spoint, flow]
                        at  (4.75, 2.5) (s4) {}
                            edge[post, bend left] (demj2);
        \node[right]    at  (s4) {\iCPSDLinl{s4}};
        
        \node[spoint, flow]
                        at  (6, 3) (s5) {}
                            edge[post] (flp1);
        \node[right]    at  (s5) {\iCPSDLinl{s5}};
    
        \node[spoint, head]
                        at  (8, 3) (s6) {}
                            edge[post, bend left] (prtank);
        \node[right]    at  (s6) {\iCPSDLinl{s6}};
    
        \node[spoint, flow]
                        at  (10, 3) (s7) {}
                            edge[post] (flp2);
        \node[left]     at  (s7) {\iCPSDLinl{s7}};
    
        \node[spoint, flow]
                        at  (12, 3) (s8) {}
                            edge[post, bend left] (demj3);
        \node[right]    at  (s8) {\iCPSDLinl{s8}};
    \end{scope}
\end{tikzpicture}


==> revision/tikz_estimation_trees.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
    \begin{scope}[scale=0.6]
       % pump network
            \node[junction]     at  (0, 8.25) (r) {}
                                ;
            \node[above=0.5mm]  at  (r) {\iCPSDLinl{r}};

            \node[pump]         at  (2, 8.25) (pump) {}
                                ;
            \node[above=0.5mm]  at  (pump) {\iCPSDLinl{u}}
                                ;                
            \draw               (r) edge[post] (pump);
        
            \node[junction]     at  (4, 8.25) (j) {}
                                    edge[pre] (pump);
            \node[above=0.5mm]  at  (j) {\iCPSDLinl{j}};
        
        % tank network
        
            \node[pipe]         at  (6, 8.25) (p1) {}
                                    edge[pre] (j);
            \node[above=0.5mm]  at  (p1) {\iCPSDLinl{p1}};
        
            \node[tank]
                                at  (8, 8.25) (tank) {}
                                    edge[pre] (p1)
                                ;            
            \node[above=0.5mm]  at  (8, 8.25) {\iCPSDLinl{t}};

            \node[pipe]         at  (10, 8.25) (p2) {}
                                    edge[pre] (tank)
                                ;
            \node[above=0.5mm]  at  (p2) {\iCPSDLinl{p2}};
        
%            % urban network

            \node[junction]     at  (12, 8.25) (d) {}
                                    edge[pre] (p2)
                               ;

            \node[above=0.5mm]  at  (d) {\iCPSDLinl{d}};

        %%%%%%%%%%%%%%%
        % sensing points
        %%%%%%%%%%%%%%% 
        \node[spoint, head]
                            at      (0, 7.25) (sp1) {}
                                    edge[pre, thick] (r);
        \node[right]        at      (sp1) {\iCPSDLinl{s1}};
        
        \node[spoint, flow]
                            at      (2.5, 7.25) (sp2) {}
                                    edge[pre, thick] (pump);
        \node[left]         at      (sp2) {\iCPSDLinl{s2}};
        
        \node[spoint, head]
                            at      (3.5, 7.25) (sp3) {}
                                    edge[pre, thick] (j);
        \node[right]        at      (sp3) {\iCPSDLinl{s3}};
        
        \node[spoint, flow]
                           at      (4.5, 7.25) (sp4) {}
                                    edge[pre, thick] (j);
        \node[right]        at      (sp4) {\iCPSDLinl{s4}};
        
        \node[spoint, flow]
                            at      (6, 7.25) (sp5) {}
                                    edge[pre, thick] (p1);
        \node[right]        at      (sp5) {\iCPSDLinl{s5}};
        
        \node[spoint, head] at      (8, 7.25) (sp6) {}
                                    edge[pre, thick] (tank);
        \node[right]        at      (sp6) {\iCPSDLinl{s6}};
        
        \node[spoint, flow]
                            at      (10, 7.25) (sp7) {}
                                    edge[pre, thick] (p2);
        \node[right]        at      (sp7) {\iCPSDLinl{s7}};
        
        \node[spoint, flow]
                            at      (12, 7.25) (sp8) {}
                                    edge[pre, thick] (d);
        \node[right]        at      (sp8) {\iCPSDLinl{s8}};

        \draw[->, thick]            (1.25, 7.25) -- (pump);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % IIoT level
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node[iiot-cloud, minimum width=140mm, minimum height=70mm, scale=0.6]   at  (6.25, 3) {};
        %\node               at  (5, 0) {\mysf{IoT\ cloud}}; 
        
        \draw[plc]              (-0.5, 0) rectangle (5, 6);
        \node[below]        at  (2.5, 0) {\iCPSDLinl{dev1}};
        
        \draw[plc]              (5.5, 0) rectangle (10.5, 6);
        \node[below]        at  (8, 0) {\iCPSDLinl{dev2}};
        
        \draw[plc]              (11, 3) rectangle (13, 6);
        \node[below]        at  (12, 3) {\iCPSDLinl{dev3}};

        %%%%%%%%%%%%%%%
        % sensors
        %%%%%%%%%%%%%%% 
        \node[sensor, head]
                            at      (0, 5.5) (s1) {}
                                    edge[pre, thick] (sp1);
        %\node[right]        at      (s1) {$s_1$};
        
        \node[sensor, flow]
                            at      (2.5, 5.5) (s2) {}
                                    edge[pre, thick] (sp2);
        %\node[right]        at      (s2) {$s_2$};
        
        \node[sensor, head]
                            at      (3.5, 5.5) (s3) {}
                                    edge[pre, thick] (sp3);
        %\node[right]        at      (s3) {$s_3$};
        
        \node[sensor, flow]
                           at      (4.5, 5.5) (s4) {}
                                    edge[pre, thick] (sp4);
        %\node[right]        at      (s4) {$s_4$};
        
        \node[sensor, flow]
                            at      (6, 5.5) (s5) {}
                                    edge[pre, thick] (sp5);
        %\node[right]        at      (s5) {$s_5$};
        
        \node[sensor, head] at      (8, 5.5) (s6) {}
                                    edge[pre, thick] (sp6);
        %\node[right]        at      (s6) {$s_6$};
        
        \node[sensor, flow]
                            at      (10, 5.5) (s7) {}
                                    edge[pre, thick] (sp7);
        %\node[right]        at      (s7) {$s_7$};
        
        \node[sensor, flow]
                            at      (12, 5.5) (s8) {}
                                    edge[pre, thick] (sp8);
        %\node[right]        at      (s8) {$s_8$};
        
        %\draw[->, thick]            (1.25, 5.5) -- (pump);
        
        %%%%%%%%%%%%%%%
        % agents
        %%%%%%%%%%%%%%%
        
        % IIoT 1
        \node[head, pstate] at  (0, 3.5) (pr1) {}
                                edge[pre, darkyellow, thick] (s1);
        \node[left]         at  (0, 4.75) {$y_{1}$};
        
        \node[flow, pstate]
                            at  (2.5, 1.5) (pumpFlow) {}
                                edge[pre, darkgreen, thick] (s2);
        \node[left]         at  (2.5, 4.75) {$y_{2}$};
        
        \node[head, pstate] at  (3.5, 3.5) (pr2) {}
                                edge[pre, darkyellow, thick] (s3);
        \node[left]         at  (3.5, 4.75) {$y_{3}$};
        
        \node[flow, pstate]
                            at  (4.5, 3.5) (pumpDemand) {}
                                edge[pre, darkgreen, thick] (s4);
        \node[left]         at  (4.5, 4.75) {$y_{4}$};
        
        
        \node[jmass, estimator]
                            at  (4.5, 1.5) (pumpjMass){}
                                edge[pre, darkgreen, thick] (pumpDemand)
                                edge[pre, thick] node[above, black] {$\hat{y}_2$} (pumpFlow)
                            ; 
        
        \node[energy, estimator]
                            at  (2, 3.5) (pumpEnergy) {}
                                edge[pre, darkyellow, thick] node[above, black, pos=0.65] {$y_1$} (pr1)
                                edge[post, darkyellow, thick] node[left, black] {$\hat{y_2}$} (pumpFlow)
                                edge[pre, darkyellow, thick] node[above, black, pos=0.75] {$y_3$} (pr2)
                            ;
        
        \node[controller]   at  (1.25, 0.5) (controller) {};
                                %edge[thick] (switch);
        \draw[thick]            (controller) -- (1.25, 7.25); 
        
        \node[left]         at  (1.25, 4.75) {$v$};
        
        %\node[mass]         at  (9, 3) (pumpMass) {}
                                %edge[pre, thick, red] (pumpjMass)
        %                        edge[post, thick, red] (controller);
        
        % IIoT 2
        \node[flow, pstate]
                            at  (6, 1.5) (tankIflow) {}
                                edge[pre, red, thick] (s5);
        \node[left]         at  (6, 4.75) {$y_{5}$};
        
        \node[head, pstate]
                            at  (8, 0.5) (tankHead) {}
                                edge[pre, blue, thick] (s6);
        \node[left]         at  (8, 4.75) {$y_{6}$};
        
        \node[flow, pstate]
                            at  (10, 3.5) (tankOflow) {}
                                edge[pre, red, thick] (s7);
        \node[left]         at  (10, 4.75) {$y_{7}$};
        
        \node[tmass, estimator]
                            at  (10, 1.5) (tankMass) {}
                                edge[pre, red, thick] node[black, left] {$y_{7}$} (tankOflow)
                                edge[pre, red, thick] node[above, black, pos=0.75] {$\hat{y}_{5}$} (tankIflow);
        
        \path[draw, red, thick, ->]  (tankMass)  -- node[black, left] {$\hat{y}_{6}$}
                                (10, 0.5) -- (tankHead);
        
        % IIoT 3
        \node[flow, pstate]
                            at  (12, 3.5) (demand) {}
                                edge[pre, darkgreen, thick] (s8);
        \node[left]         at  (12, 4.75) {$y_{8}$};
        
        % inter IoT
        
        \draw                   (demand) edge[post, darkgreen, thick] node[above] {$y_{8}$} (tankOflow);
        \draw                   (pumpjMass) edge[post, thick] node[above, black] {$\hat{y}_5$} (tankIflow);
        
        \draw                   (tankHead) edge[post, thick] node[above, pos=0.4] {$\hat{y}_{6}$} (controller);
        
    \end{scope}
\end{tikzpicture}

==> revision/tikz_knowledge_graph.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
    \begin{scope}[scale=0.6]
        \node[junction]     at  (0, 2.5) (r) {};
        \node[above=0.5mm]  at  (r) {\iCPSDLinl{r}};
    
        \node[pump]         at  (2, 2.5) (pmp) {}
                                edge[pre] (r);
        \node[above=0.5mm]  at  (pmp) {\iCPSDLinl{u}};
    
        \node[junction]     at  (4, 2.5) (j) {}
                                edge[pre] (pmp);
        \node[above=0.5mm]  at  (j) {\iCPSDLinl{j}};
    
        \node[pipe]         at  (6, 2.5) (p1) {}
                                edge[pre] (j);
        \node[above=0.5mm]  at  (p1) {\iCPSDLinl{p1}};
    
        \node[tank]         at  (8, 2.5) (tank) {}
                                edge[pre] (p1);
        \node[above=0.5mm]  at  (tank) {\iCPSDLinl{t}};
    
        \node[pipe]         at  (10, 2.5) (p2) {}
                                edge[pre] (tank);
        \node[above=0.5mm]  at  (p2) {\iCPSDLinl{p2}};
    
        \node[junction]     at  (12, 2.5) (d) {}
                                edge[pre] (p2);
        \node[above=0.5mm]  at  (d) {\iCPSDLinl{d}};
                                    
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
        \node[spoint, head]
                                at  (0, 1.5) (s1) {}
                                    edge[pre] (r);
        \node[right=0.5mm]      at  (s1) {\iCPSDLinl{s1}};
    
        \node[spoint, flow]
                                at  (2, 1.5) (s2) {}
                                    edge[pre] (pmp);
        \node[right=0.5mm]      at  (s2) {\iCPSDLinl{s2}};
    
        \node[spoint, head]
                                at  (4, 1.5) (s3) {}
                                    edge[pre] (j);
        \node[left=0.5mm]       at  (s3) {\iCPSDLinl{s3}};
    
        \node[spoint, flow]
                                at  (4, 0.5) (s4) {}
                                    edge[pre, bend right] (j);
        \node[right=0.5mm]      at  (s4) {\iCPSDLinl{s4}};
        
        \node[spoint, flow]
                                at  (6, 1.5) (s5) {}
                                    edge[pre] (p1);
        \node[right=0.5mm]      at  (s5) {\iCPSDLinl{s5}};
    
        \node[spoint, head]
                                at  (8, 1.5) (s6) {}
                                    edge[pre] (tank);
        \node[right=0.5mm]      at  (s6) {\iCPSDLinl{s6}};
    
        \node[spoint, flow]
                                at  (10, 1.5) (s7) {}
                                    edge[pre] (p2);
        \node[right=0.5mm]      at  (s7) {\iCPSDLinl{s7}};
    
        \node[spoint, flow]
                                at  (12, 1.5) (s8) {}
                                    edge[pre] (d);
        \node[right=0.5mm]      at  (s8) {\iCPSDLinl{s8}};
    
        \node[plc,minimum width=0.8cm, minimum height=0.8cm]  at  (2, 0) (plc1) {}
                                    edge[pre]   (s1)
                                    edge[pre]   (s2)
                                    edge[pre]   (s3)
                                    edge[pre]   (s4)
                                    edge[pre, bend left]  (pmp);
        \node                 at    (plc1) {\iCPSDLinl{dev1}};
        
        \node[plc,minimum width=0.8cm, minimum height=0.8cm]  at  (8, 0) (plc2) {}
                                    edge[pre] (s5)
                                    edge[pre] (s6)
                                    edge[pre] (s7);
        \node                 at    (plc2) {\iCPSDLinl{dev2}};
    
        \node[plc,minimum width=0.8cm, minimum height=0.8cm]  at  (12, 0) (plc3) {}
                                    edge[pre] (s8);
        \node                 at    (plc3) {\iCPSDLinl{dev3}};
    
    
    
        \draw[dotted, <->]          (plc1) edge (plc2);
        \draw[dotted, <->]          (plc2) edge (plc3);
    \end{scope}
\end{tikzpicture}

==> tikz/WDN_analytical_redundancy_graph.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
        \begin{scope}[scale=0.6]
            \junctionGraph{-0.5}{0}{j1}{}
            \pumpGraph{1.5}{0}{pump}{}
        
            \draw           (agpump) edge[pre] (prj1)
                            (flj1) edge[<->] (flpump);
        
            \junctionGraph{3.5}{0}{j2}{}
        
            \draw           (agpump) edge[pre] (prj2)
                            (flpump) edge[<->] (flj2);
        
            \pipeGraph{5.5}{0}{p1}{} %{$p_1$}
        
            \draw           (flj2) edge[<->] (flp1)
                            (prj2) edge[post] (agp1);
        
            \tankGraph{7.5}{0}{tank}{} %{\tank}
        
            \draw           (agtank) edge[<->] (flp1)
                            (prtank) edge[post] (agp1);
            
            \pipeGraph{9.5}{0}{p2}{} %{$p_2$}
            \draw           (agtank) edge[<->] (flp2)
                            (prtank) edge[post] (agp2);
            
            \junctionGraph{11.5}{0}{j3}{} %{$j_3$}
            \draw           (flp2) edge[<->] (flj3)
                            (agp2) edge[pre] (prj3);
                            
            %% Sensors
        
            \node[spoint, head]
                            at  (0, 3) (s1) {}
                                edge[post, bend right] (prj1);
            \node[right]    at  (s1) {$s_1$};
        
            \node[spoint, flow]
                            at  (2, 3) (s2) {}
                                edge[post] (flpump);
            \node[right]    at  (s2) {$s_2$};
        
            \node[spoint, head]
                            at  (4, 3) (s3) {}
                                edge[post, bend right] (prj2);
            \node[left]     at  (s3) {$s_3$};
        
            \node[spoint, flow]
                            at  (4.75, 2.5) (s4) {}
                                edge[post, bend left] (demj2);
            \node[right]    at  (s4) {$s_4$};
            
            \node[spoint, flow]
                            at  (6, 3) (s5) {}
                                edge[post] (flp1);
            \node[right]    at  (s5) {$s_5$};
        
            \node[spoint, head]
                            at  (8, 3) (s6) {}
                                edge[post, bend left] (prtank);
            \node[right]    at  (s6) {$s_6$};
        
            \node[spoint, flow]
                            at  (10, 3) (s7) {}
                                edge[post] (flp2);
            \node[left]     at  (s7) {$s_7$};
        
            \node[spoint, flow]
                            at  (12, 3) (s8) {}
                                edge[post, bend left] (demj3);
            \node[right]    at  (s8) {$s_8$};
        
            %%%
            
            %\node[junction]     at  (0, 4) (j1) {}
            %                        edge[post] (s1);
            %\node[above]        at  (j1) {$j_1$};
            %
            %\node[pump]         at  (2, 4) (pump) {}
            %                        edge[pre] (j1)
            %                        edge[post] (s2);
            %\node[above]        at  (pump) {$\pump$};
            %
            %\node[junction]     at  (4, 4) (j2) {}
            %                        edge[pre] (pump)
            %                        edge[post] (s3)
            %                        edge[post] (s4);
            %\node[above]        at  (j2) {$j_2$};
            %
            %\node[pipe]         at  (6, 4) (p1) {}
            %                        edge[pre] (j2)
            %                        edge[post] (s5)
            %                        ;
            %\node[above]        at  (p1) {$p_1$};
            %
            %\node[tank]         at  (8, 4) (tank) {}
            %                        edge[pre] (p1)
            %                        edge[post] (s6)
            %                        ;
            %\node[above]        at  (tank) {$\tank$};
            %
            %\node[pipe]         at  (10, 4) (p2) {}
            %                        edge[pre] (tank)
            %                        edge[post] (s7)
            %                        ;
            %\node[above]        at  (p2) {$p_2$};
            %
            %\node[junction]     at  (12, 4) (j3) {}
            %                        edge[pre] (p2)
            %                        edge[post] (s8)
            %                        ;
            %\node[above]        at  (j3) {$j_3$};
        \end{scope}
\end{tikzpicture}


==> tikz/WDN_control_configuration.tex <==
\begin{tikzpicture}[x=10mm, y=10mm]
        \begin{scope}[scale=0.6]
           %\draw[step=1, dotted, thin] (0, 0) grid (20, 14);
           % pump network
                \node[junction]     at  (0, 8.25) (j1) {}
                                    ;
                \node[above]        at  (j1) {$j_1$};

                \node[pump]         at  (2, 8.25) (pump) {}
                                    ;
                \node[above]        at  (pump) {\pump}
                                    ;                
                \draw               (j1) edge[post] (pump);
            
                \node[junction]     at  (4, 8.25) (j2) {}
                                        edge[pre] (pump);
                \node[above]        at  (j2) {$j_2$};
            
            % tank network
            
                \node[pipe]         at  (6, 8.25) (p1) {}
                                        edge[pre] (j2);
                \node[above]        at  (p1) {$p_1$};
            
                \node[tank]
                                    at  (8, 8.25) (tank) {}
                                        edge[pre] (p1)
                                    ;            
                \node[above]        at  (8, 8.25) {\tank};

                \node[pipe]         at  (10, 8.25) (p2) {}
                                        edge[pre] (tank)
                                    ;
                \node[above]        at  (p2) {$p_2$};
            
%            % urban network

                \node[junction]     at  (12, 8.25) (j3) {}
                                        edge[pre] (p2)
                                   ;

                \node[above]        at  (j3) {$j_3$};

            %%%%%%%%%%%%%%%
            % sensing points
            %%%%%%%%%%%%%%% 
            \node[spoint, head]
                                at      (0, 7.25) (sp1) {}
                                        edge[pre, thick] (j1);
            \node[right]        at      (sp1) {$s_1$};
            
            \node[spoint, flow]
                                at      (2.5, 7.25) (sp2) {}
                                        edge[pre, thick] (pump);
            \node[left]         at      (sp2) {$s_2$};
            
            \node[spoint, head]
                                at      (3.5, 7.25) (sp3) {}
                                        edge[pre, thick] (j2);
            \node[right]        at      (sp3) {$s_3$};
            
            \node[spoint, flow]
                               at      (4.5, 7.25) (sp4) {}
                                        edge[pre, thick] (j2);
            \node[right]        at      (sp4) {$s_4$};
            
            \node[spoint, flow]
                                at      (6, 7.25) (sp5) {}
                                        edge[pre, thick] (p1);
            \node[right]        at      (sp5) {$s_5$};
            
            \node[spoint, head] at      (8, 7.25) (sp6) {}
                                        edge[pre, thick] (tank);
            \node[right]        at      (sp6) {$s_6$};
            
            \node[spoint, flow]
                                at      (10, 7.25) (sp7) {}
                                        edge[pre, thick] (p2);
            \node[right]        at      (sp7) {$s_7$};
            
            \node[spoint, flow]
                                at      (12, 7.25) (sp8) {}
                                        edge[pre, thick] (j3);
            \node[right]        at      (sp8) {$s_8$};

            \draw[->, thick]            (1.25, 7.25) -- (pump);

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % IIoT level
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \node[iiot-cloud, minimum width=140mm, minimum height=70mm, scale=0.6]   at  (6.25, 3) {};
            %\node               at  (5, 0) {\mysf{IoT\ cloud}}; 
            
            \draw[plc]              (-0.5, 0) rectangle (5, 6);
            \node[below]        at  (2.5, 0) {$\dev[1]$};
            
            \draw[plc]              (5.5, 0) rectangle (10.5, 6);
            \node[below]        at  (8, 0) {$\dev[2]$};
            
            \draw[plc]              (11, 3) rectangle (13, 6);
            \node[below]        at  (12, 3) {$\dev[3]$};

            %%%%%%%%%%%%%%%
            % sensors
            %%%%%%%%%%%%%%% 
            \node[sensor, head]
                                at      (0, 5.5) (s1) {}
                                        edge[pre, thick] (sp1);
            %\node[right]        at      (s1) {$s_1$};
            
            \node[sensor, flow]
                                at      (2.5, 5.5) (s2) {}
                                        edge[pre, thick] (sp2);
            %\node[right]        at      (s2) {$s_2$};
            
            \node[sensor, head]
                                at      (3.5, 5.5) (s3) {}
                                        edge[pre, thick] (sp3);
            %\node[right]        at      (s3) {$s_3$};
            
            \node[sensor, flow]
                               at      (4.5, 5.5) (s4) {}
                                        edge[pre, thick] (sp4);
            %\node[right]        at      (s4) {$s_4$};
            
            \node[sensor, flow]
                                at      (6, 5.5) (s5) {}
                                        edge[pre, thick] (sp5);
            %\node[right]        at      (s5) {$s_5$};
            
            \node[sensor, head] at      (8, 5.5) (s6) {}
                                        edge[pre, thick] (sp6);
            %\node[right]        at      (s6) {$s_6$};
            
            \node[sensor, flow]
                                at      (10, 5.5) (s7) {}
                                        edge[pre, thick] (sp7);
            %\node[right]        at      (s7) {$s_7$};
            
            \node[sensor, flow]
                                at      (12, 5.5) (s8) {}
                                        edge[pre, thick] (sp8);
            %\node[right]        at      (s8) {$s_8$};
            
            %\draw[->, thick]            (1.25, 5.5) -- (pump);
            
            %%%%%%%%%%%%%%%
            % agents
            %%%%%%%%%%%%%%%
            
            % IIoT 1
            \node[head, pstate] at  (0, 3.5) (pr1) {}
                                    edge[pre, darkyellow, thick] (s1);
            \node[left]         at  (0, 4.75) {$y_{1}$};
            
            \node[flow, pstate]
                                at  (2.5, 1.5) (pumpFlow) {}
                                    edge[pre, darkgreen, thick] (s2);
            \node[left]         at  (2.5, 4.75) {$y_{2}$};
            
            \node[head, pstate] at  (3.5, 3.5) (pr2) {}
                                    edge[pre, darkyellow, thick] (s3);
            \node[left]         at  (3.5, 4.75) {$y_{3}$};
            
            \node[flow, pstate]
                                at  (4.5, 3.5) (pumpDemand) {}
                                    edge[pre, darkgreen, thick] (s4);
            \node[left]         at  (4.5, 4.75) {$y_{4}$};
            
            
            \node[jmass, estimator]
                                at  (4.5, 1.5) (pumpjMass){}
                                    edge[pre, darkgreen, thick] (pumpDemand)
                                    edge[pre, thick] node[above, black] {$\hat{y}_2$} (pumpFlow)
                                ; 
            
            \node[energy, estimator]
                                at  (2, 3.5) (pumpEnergy) {}
                                    edge[pre, darkyellow, thick] node[above, black, pos=0.65] {$y_1$} (pr1)
                                    edge[post, darkyellow, thick] node[left, black] {$\hat{y_2}$} (pumpFlow)
                                    edge[pre, darkyellow, thick] node[above, black, pos=0.75] {$y_3$} (pr2)
                                ;
            
            \node[controller]   at  (1.25, 0.5) (controller) {};
                                    %edge[thick] (switch);
            \draw[thick]            (controller) -- (1.25, 7.25); 
            
            \node[left]         at  (1.25, 4.75) {$v$};
            
            %\node[mass]         at  (9, 3) (pumpMass) {}
                                    %edge[pre, thick, red] (pumpjMass)
            %                        edge[post, thick, red] (controller);
            
            % IIoT 2
            \node[flow, pstate]
                                at  (6, 1.5) (tankIflow) {}
                                    edge[pre, red, thick] (s5);
            \node[left]         at  (6, 4.75) {$y_{5}$};
            
            \node[head, pstate]
                                at  (8, 0.5) (tankHead) {}
                                    edge[pre, blue, thick] (s6);
            \node[left]         at  (8, 4.75) {$y_{6}$};
            
            \node[flow, pstate]
                                at  (10, 3.5) (tankOflow) {}
                                    edge[pre, red, thick] (s7);
            \node[left]         at  (10, 4.75) {$y_{7}$};
            
            \node[tmass, estimator]
                                at  (10, 1.5) (tankMass) {}
                                    edge[pre, red, thick] node[black, left] {$y_{7}$} (tankOflow)
                                    edge[pre, red, thick] node[above, black, pos=0.75] {$\hat{y}_{5}$} (tankIflow);
            
            \path[draw, red, thick, ->]  (tankMass)  -- node[black, left] {$\hat{y}_{6}$}
                                    (10, 0.5) -- (tankHead);
            
            % IIoT 3
            \node[flow, pstate]
                                at  (12, 3.5) (demand) {}
                                    edge[pre, darkgreen, thick] (s8);
            \node[left]         at  (12, 4.75) {$y_{8}$};
            
            % inter IoT
            
            \draw                   (demand) edge[post, darkgreen, thick] node[above] {$y_{8}$} (tankOflow);
            \draw                   (pumpjMass) edge[post, thick] node[above, black] {$\hat{y}_5$} (tankIflow);
            
            \draw                   (tankHead) edge[post, thick] node[above, pos=0.4] {$\hat{y}_{6}$} (controller);
            
            %\path[draw, ->, thick, red]
            %                        (demand) --
            %                        (19, 1) --
            %                        (9, 1) --
            %                        (pumpMass);
            
        \end{scope}
\end{tikzpicture}

==> tikz/WDN_knowledge_base.tex <==
   \begin{tikzpicture}[x=10mm, y=10mm]
        \begin{scope}[scale=0.6]
            \node[junction]     at  (0, 2.5) (j1) {};
            \node[above]        at  (j1) {$j_1$};
        
            \node[pump]         at  (2, 2.5) (pmp) {}
                                    edge[pre] (j1);
            \node[above]        at  (pmp) {\pump};
        
            \node[junction]     at  (4, 2.5) (j2) {}
                                    edge[pre] (pmp);
            \node[above]        at  (j2) {$j_2$};
        
            \node[pipe]         at  (6, 2.5) (p1) {}
                                    edge[pre] (j2);
            \node[above]        at  (p1) {$p_1$};
        
            \node[tank]         at  (8, 2.5) (tank) {}
                                    edge[pre] (p1);
            \node[above]        at  (tank) {$\tank$};
        
            \node[pipe]         at  (10, 2.5) (p2) {}
                                    edge[pre] (tank);
            \node[above]        at  (p2) {$p_2$};
        
            \node[junction]     at  (12, 2.5) (j3) {}
                                    edge[pre] (p2);
            \node[above]        at  (j3) {$j_3$};
                                        
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
            \node[spoint, head]
                                    at  (0, 1.5) (s1) {}
                                        edge[pre] (j1);
            \node[right]             at  (s1) {$s_1$};
        
            \node[spoint, flow]
                                    at  (2, 1.5) (s2) {}
                                        edge[pre] (pmp);
            \node[right]            at  (s2) {$s_2$};
        
            \node[spoint, head]
                                    at  (4, 1.5) (s3) {}
                                        edge[pre] (j2);
            \node[left]             at  (s3) {$s_3$};
        
            \node[spoint, flow]
                                    at  (4, 0.5) (s4) {}
                                        edge[pre, bend right] (j2);
            \node[right]            at  (s4) {$s_4$};
            
            \node[spoint, flow]
                                    at  (6, 1.5) (s5) {}
                                        edge[pre] (p1);
            \node[right]            at  (s5) {$s_5$};
        
            \node[spoint, head]
                                    at  (8, 1.5) (s6) {}
                                        edge[pre] (tank);
            \node[right]            at  (s6) {$s_6$};
        
            \node[spoint, flow]
                                    at  (10, 1.5) (s7) {}
                                        edge[pre] (p2);
            \node[right]            at  (s7) {$s_7$};
        
            \node[spoint, flow]
                                    at  (12, 1.5) (s8) {}
                                        edge[pre] (j3);
            \node[right]            at  (s8) {$s_8$};
        
        %    \node[actuator]         at  (0.5, 0) (switch) {}
        %                               edge[post, bend left] (pmp);
        %    \node[below]            at  (switch) {\mysf{sw}};
        
            \node[plc,minimum width=0.75cm, minimum height=0.75cm]  at  (2, 0) (plc1) {}
                                        edge[pre]   (s1)
                                        edge[pre]   (s2)
                                        edge[pre]   (s3)
                                        edge[pre]   (s4)
                                        edge[pre, bend left]  (pmp);
            \node                 at    (plc1) {$\dev[1]$};
            
            \node[plc,minimum width=0.75cm, minimum height=0.75cm]  at  (8, 0) (plc2) {}
                                        edge[pre] (s5)
                                        edge[pre] (s6)
                                        edge[pre] (s7);
            \node                 at    (plc2) {$\dev[2]$};
        
            \node[plc,minimum width=0.75cm, minimum height=0.75cm]  at  (12, 0) (plc3) {}
                                        edge[pre] (s8);
            \node                 at    (plc3) {$\dev[3]$};
        
        
        
            \draw[dotted, <->]          (plc1) edge (plc2);
            \draw[dotted, <->]          (plc2) edge (plc3);
            %\draw[->]                   (s1) edge[bend right] (plc2);
        
            %\draw[dashed]           (0.5, 3.5) rectangle (5, 5.5);  
        \end{scope}
\end{tikzpicture}

==> tikz/tikz_architecture.tex <==
\def\ux{5mm}\def\uy{5mm}
\begin{tikzpicture}[x=\ux, y=\uy, scale=1, transform shape]
    \newcommand{\drawComponent}[5][] {
        \node[#1]
                                        at  (#2 - #4/4, #3) {};
        \node[right]
                                        at  (#2 - #4/5, #3) {#5};
    }
    \newcommand{\drawPlcComponent}[7][sensor-component]{
        \node[plc, minimum width = #2*\ux, minimum height = #3*\uy]
                                        at  (#4, #5) (#7) {}
                                            ;
        \drawComponent[#1]{#4}{#5}{#2}{#6}
    } 
    % \draw[very thin, step=1]   (0, 0) grid (16, 20);

    \draw[fill=black!10, draw=black!40]     (0, 0) rectangle (16, 18);

    %%%%%%%%%%%%%%%%%%%%%%%%%%
    % distributed network
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(0, 0)}, name prefix = distributed-]
            %
            % control system network
            %
            \begin{scope}[shift={(0, 10.5)}, name prefix = IIoT-]
                \node[iiot-cloud, minimum width = 14*\ux, minimum height = 8*\uy]
                                        at  (8, 0) {}
                                        ;
                \node[below right]      at  (1.5, 4) {\mytsf[\scriptsize]{control network}};

                \node[inner sep=0]      at  (1.25, -2) (toActuators) {};
                \node[inner sep=0]      at  (14.75, -2) (fromSensors) {};

                % controllers
                \begin{scope}[shift={(3, -2)}]
                    \drawPlcComponent[controller, flow]{2.5}{1}{0}{4}{\mysf[\scriptstyle]{\color{mymauve} c_1(\pars_1)}}{agent-1}
                    \drawPlcComponent[controller, flow]{2.5}{1}{0}{2.5}{\mysf[\scriptstyle]{\color{mymauve} c_2(\pars_2)}}{agent-2}
                    \node                   at  (0, 1.5) {$\vdots$};
                    \drawPlcComponent[controller, flow]{2.5}{1}{0}{0}{\mysf[\scriptstyle]{\color{mymauve} c_n(\pars_n)}}{agent-n}
                    \node[below]       at  (0, -1) {\tiny \textsf{control agents}};
                    \draw                       (-1.75, 4) -- (-1.25, 4);
                    \draw                       (-1.75, 2.5) -- (-1.25, 2.5);
                    \draw                       (-1.75, 0) -- (-1.25, 0);

                    \draw[bus]                  (agent-1) -- (2, 4);
                    \draw[bus]                  (agent-2) -- (2, 2.5);
                    \draw[bus]                  (agent-n) -- (2, 0);
                \end{scope}

                % estimators
                \begin{scope}[shift={(8, -2)}]
                    \node[plc, minimum width = 4*\ux, minimum height = 3*\uy]
                                            at  (0, 4) (plc-1) {};

                    \drawComponent[agent, tmass, inner sep=3]{0}{5}{4}{\mysf[\scriptstyle]{\color{mymauve} a_1(\pars_1)}}
                    \drawComponent[agent, energy, inner sep=3]{0}{4}{4}{\mysf[\scriptstyle]{\color{mymauve} a_2(\pars_2)}}
                    \drawComponent[agent, jmass, inner sep=3]{0}{3}{4}{\mysf[\scriptstyle]{\color{mymauve} a_3(\pars_3)}}
                    \node                   at  (0, 2) {$\vdots$};

                    \node[plc, minimum width = 4*\ux, minimum height = 2*\uy]
                                            at  (0, 0) (plc-2) {};
                    %\drawComponent[agent, energy, inner sep=2.5]{0}{0.5}{4}{\mysf[\scriptstyle]{\color{mymauve} a_{n-1}(\pars_{n-1})}}
                    \drawComponent[agent, tmass, inner sep=2.5]{0}{0}{4}{\mysf[\scriptstyle]{\color{mymauve} a_n(\pars_n)}}
                    \node[below]       at  (0, -1) {\tiny \textsf{estimator agents}};

                    \draw[bus]                  (2, 3) -- (3, 3);
                    \draw[bus]                  (-3, 0.5) -- (-2, 0.5);
                \end{scope}

                % sensors
                \begin{scope}[shift={(13, -2)}]
                    \drawPlcComponent[sensor, flow]{2.5}{1}{0}{4}{\mysf[\scriptstyle]{\color{mymauve} s_1()}}{sensor-1}
                    \drawPlcComponent[sensor, head]{2.5}{1}{0}{2.5}{\mysf[\scriptstyle]{\color{mymauve} s_2()}}{sensor-2}
                    \node                   at  (0, 1.5) {$\vdots$};
                    \drawPlcComponent[sensor, flow]{2.5}{1}{0}{0}{\mysf[\scriptstyle]{\color{mymauve} s_n()}}{sensor-n}

                    \draw[<-]                   (1.25, 4) -- (1.75, 4);
                    \draw[<-]                   (1.25,  2.5) -- (1.75,  2.5);
                    \draw[<-]                   (1.25, 0) -- (1.75, 0);
    
                    \draw[bus]                  (sensor-1) -- (-2, 4);
                    \draw[bus]                  (sensor-2) -- (-2, 2.5);
                    \draw[bus]                  (sensor-n) -- (-2, 0);
                    \node[below]            at  (0, -1) {\tiny \textsf{sensor agents}};
                \end{scope}
            \end{scope}
            
            \begin{scope}[shift={(0, 6)}, name prefix = communication-]
                \node[communication, minimum width=14*\ux, minimum height=0.75*\uy]
                                        at  (8, 0) (comm-layer) {};
                \node[right=]           at  (1, 0) {\tiny \textsf{network communication [message passing, remote procedure call]}};
            \end{scope}

            % supervisor module
            \begin{scope}[shift={(0, 0.5)}, name prefix = supervisor-]
                \node[iiot-superv, minimum width = 14*\ux, minimum height = 5*\uy]
                                        at  (8, 2.5) {};

                \node[plc, minimum width = 4*\ux, minimum height = 4*\uy]
                                        at  (3.5, 2.5) (KB){};

                \drawComponent  [cylinder, thick, shape border rotate = 90, minimum width = 6mm, minimum height = 5mm, draw=blue!40, scale=0.4]
                                {3.4}{3.75}{5.75}{}
                \node[right]             at  (2.1, 3.75) {\parbox{15mm}{\tiny \textsf{industrial process}}};
                \drawComponent  [cylinder, thick, shape border rotate = 90, minimum width = 6mm, minimum height = 5mm, draw=blue!40, scale=0.4]
                                {3.4}{2.75}{5.75}{}
                \node[right]             at  (2.1, 2.75) {\parbox{18mm}{\tiny \textsf{agent repository}}};
                \drawComponent  [cylinder, thick, shape border rotate = 90, minimum width = 6mm, minimum height = 5mm, draw=blue!40, scale=0.4]
                                {3.4}{1.75}{5.75}{}
                \node[right]             at  (2.1, 1.75) {\parbox{15mm}{\tiny \textsf{industrial domain}}};

                \node                    at  (3.75, 0.8) {\parbox{17mm}{\tiny \textsf{knowledge base}}};

                \node[plc, minimum width = 3.5*\ux, minimum height = 1.5*\uy]
                                        at  (8, 3.75) (event) {};
                \drawComponent[agent, color=flowC, inner sep=3]{8}{3.75}{4.5}{}
                \node                   at  (8.25, 3.75) {\parbox{8mm}{\tiny \textsf{event\\ manager}}};

                \draw[bus]                  (event) -- (10.25, 3.75);

                \node[plc, minimum width = 3.5*\ux, minimum height = 1.5*\uy]
                                        at  (8, 1.25) (reasoning) {};
                \drawComponent[agent, color=flowC, inner sep=3]{8}{1.25}{4.5}{}{reasoning}
                \node                    at  (8.25, 1.25) {\parbox{8mm}{\tiny \textsf{semantic\\reasoning\\engine}}};

                \draw[bus]                  (reasoning) -- (10.25, 1.25);

                \node[plc, minimum width = 3.5*\ux, minimum height = 2*\uy]
                                        at  (13, 2.5) (composition) {};

                \drawComponent[agent, color=flowC, inner sep=3]{13}{2.5}{4.5}{}%{composition}
                \node                   at  (13.5, 2.5) {\parbox{10mm}{\tiny \textsf{control loop \\ configuration\\ deployment}}};

                %\draw[->, dashed]            (KB) -- (reasoning);
                %\draw[->, dashed]           (event) --  (KB); %(2.5, 2);
                %\draw[->, dashed]           (event) --  (reasoning); %(7.5, 2);
                \node[above left]       at  (15, 0) {\mytsf[\scriptsize]{autonomic supervisor}};
            \end{scope}
            \draw[bus]                  (5, 6.375) -- (5, 12.5);
            \draw[bus]                  (11, 6.375) -- (11, 12.5);

            \draw[bus]                  (supervisor-KB) -- (3.5, 5.625);
            \draw[bus]                  (supervisor-composition) -- (13, 5.625);

            \draw[bus]                  (10.25, 1.75) -- (10.25, 5.625);

            %\draw[bus]                  (4.5, 1) -- (11, 1) -- (11, 12);
            %                            (supervisor-KB) -- (11, 2.5) -- (11, 12);
            %\draw[bus]                  (5, 9) -- (11, 9);
            %\draw[bus]                  (11, 2.75) -- (11.75, 2.75);
                %\draw[bus]                  (9, 2.5) -- (9, 3);
                %\draw[bus]                  (7, 2.5) -- (7, 2);
                %%\draw[bus]                 (2, 5) -- (14, 5);

            %\draw[->]                (IIoT-toActuators) -- (process-actuators) -- (process-plant);

            %\draw[fill=green!50]       (0.5, 10) rectangle (2.5, 12);
            %\draw[fill = black!50]     (3.5, 10) rectangle (6.5, 12);
            %\draw[fill=red!50]         (7.5, 10) rectangle (9.5, 12);
            %\draw                      (1, 0) rectangle (9, 5);
            %\draw                      (1, 5) rectangle (9, 8);

        %%%%%%%%%%%%%%%%%%%%
        % Plant
        %%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={(0, 15.5)}, name prefix = process-]    
            \node[rectangle, fill=white, draw, minimum width = 1.5cm, minimum height = 2*\ux]
                                    at  (8, 1) (plant) {\plant}
                                    ;
            \draw[->]                   (IIoT-toActuators) -- (1.25, 1) -- node[above]{\psignal} (plant);
            \draw                       (plant) -- node[above]{\pstate} (14.75, 1) -- (IIoT-fromSensors);
        \end{scope}
    \end{scope}

    %\begin{scope}[shift={(0, -1.25)}]
    %    \node[rectangle, draw=black!40, fill=black!10, minimum width=16*\ux, minimum height=2*\uy]
    %                                    at  (8, 0)  {};
    %    %\draw[draw=black!40]                (0, 1) -- (0, -1) -- (16, -1) -- (16, 1);
    %    \node                           at  (2, 0) {\includegraphics[scale=0.10]{images/engineer.png}};
    %    \node                           at  (5, 0)  {\includegraphics[scale=0.03]{images/iiot-cloud.png}};
    %    \node                           at  (8, 0) {\includegraphics[scale=0.3]{images/software-update.png}};
    %    \node                           at  (11, 0) {\includegraphics[scale=0.3]{images/system-failure.png}};
    %    \node                           at  (14, 0) {\includegraphics[scale=0.6]{images/cyber-attack.png}};
    %\end{scope}

    %%%%%%%%%%%%%%%%%%%%
    % legend
    %%%%%%%%%%%%%%%%%%%%
    \begin{scope}[shift={(0, -1.25)}, name prefix=legend-]
        \node[controller]               at  (1.45, 0.5) (cntrl) {};
        \node[right=1mm]                at  (cntrl) {$\mysfs{controller}$};
%\draw(5.33, 0) -- (5.33, 1);
%            \node[actuator, flow]           at  (4.95, 0.5) (act){};
%            \node[right=1mm]                at  (act) {$\mysfs{actuator}$};
%\draw(8, 0) -- (8, 1);
        \node[agent, flow]              at  (6.85, 0.5) (ag) {};
        \node[right=1mm]                at  (ag) {$\mysfs{estimator}$};
%\draw(10.66, 0) -- (10.66, 1);
        \node[sensor, flow]             at  (12.6, 0.5) (sen){};
        \node[right=1mm]                at  (sen) {$\mysfs{sensor}$};
        \draw                               (0, 0) -- (16, 0);
        \draw                               (0, 1) -- (16, 1);
    \end{scope}

%        \begin{scope}[shift={(0, -4.75)}, name prefix=legend-]
%            \node[sensor, flow]             at  (0.25, 0.5) (sen){};
%            \node[right=1mm]                at  (sen) {$\mysfs{sensor}$};
%%2.3, + 0.25
%%\draw(2.3, 0) -- (2.3, 1);
%            \node[actuator, flow]           at  (2.7, 0.5) (act){};
%            \node[right=1mm]                at  (act) {$\mysfs{actuator}$};
%%2.9, +0.4
%%\draw(5.1, 0) -- (5.1, 1);
%            \node[agent, flow]              at  (5.45, 0.5) (ag) {};
%            \node[right=1mm]                at  (ag) {\mysfs{other\ agent}}; %\parbox{8mm}{\mytsf[\tiny]{other \\ agents}}};
%%3.7, +0.45
%%\draw(8.8, 0) -- (8.8, 1);
%            \node[controller]               at  (9.25, 0.5) (cntrl) {};
%            \node[right=1mm]                at  (cntrl) {$\mysfs{controller}$};
%%3.2, + 0.45
%%\draw(12, 0) -- (12, 1);
%            \node[cylinder, thick, shape border rotate = 90, minimum width = 8mm, minimum height = 5mm, draw=blue!40, scale=0.4]
%                                            at  (12.5, 0.5) (kb) {};
%            \node[right=1mm]                at  (kb) {\mysfs{knowledge\ b.}};
%%3.7, +5
%            \draw                               (0, 0) -- (16, 0);
%            \draw                               (0, 1) -- (16, 1);
%        \end{scope}
    %\draw[thick]  (8, 20) -- (8, 0);
    %\draw[thick]  (8 - 4/4, 20) -- (8 - 4/4, 0); 
    %\draw[thick]  (8 - 4/8, 20) -- (8 - 4/8, 0); 

    %\draw[thick]  (3, 20) -- (3, 0);
    %\draw[thick]  (3 - 2.5/4, 20) -- (3 - 2.5/4, 0); 
    %\draw[thick]  (3 - 2.5/8, 20) -- (3 - 2.5/8, 0); 
\end{tikzpicture}

==> tikz/tikz_wdn_example.tex <==
{
\def\cx{10mm}\def\cy{10mm}\def\myscale{0.8}
\begin{tikzpicture}[x=\cx, y=\cy, scale=0.75, transform shape]
    \tikzstyle{connector}=[rectangle, rotate = 45, draw, fill, minimum height=0.05*\cx, minimum width=0.05*\cy, inner sep=1.5]
        
%%%%%%%%
    \begin{scope}[shift={(0, 0)}, name prefix=cloud-]
        \node[iiot-cloud, minimum width=11*\cx, minimum height=3*\cy]
                                at  (5.5, 2.25) {};

        \node[plc, minimum height=1.75*\cx, minimum width=3*\cy]
                                at  (2, 2.25) (plc1) {};

        \node[plc, minimum height=1.6*\cx, minimum width=3.5*\cy]
                                at  %(5, 3) (plc2){};
                                    (5.85, 2.5) (plc2) {};
        %\node[plc,draw, minimum height=0.75*\cx, minimum width=1.75*\cy]
        %                        at  (7, 2) (plc3) {};
    
        \node[plc, minimum height=0.75*\cx, minimum width=1.75*\cy]
                                at  (9.5, 2.5) (plc4) {};


        \draw[bus]                  (1, ) -- (10, 1);
        \draw[bus]                  (2, ) -- (plc1);
        \draw[bus]                  (5.85, ) -- (plc2);
        %\draw[bus]                  (7, ) -- (plc3);
        \draw[bus]                  (9.5, ) -- (plc4);


        \node[sensor, flow, inner sep=3]
                                at  (4.5, 2.9) (inflow) {};
        \node[right=0.2*\cx]
                                at  (inflow) {\sensor[inflow]};

        \node[star, star points=6, star point ratio=0.15, fill=black]
                                at   (1.85, 2.5) (shape) {}
                                ;
        \node[below]            at   (shape) {\mysf{init}};
    
        \node[agent, tmass, inner sep=3]
                                at  (3, 2.5) (mass) {}
                                    edge[dotted, thick, pre] (inflow)
                                    edge[dotted, thick, pre] (shape)
                                    ;
        \node[above left=0.1*\cx]
                                at  (mass) {\participant{est}};

        \node[connector]        at  (3, 2) (connector1)    {};
        \draw[dotted, thick]        (mass) -- (connector1);

        \node[controller, inner sep = 3]
                                at  (1, 2) (cntrl) {}
                                ;
        \node                   at  (1.25, 1.75) {\participant{controller}};

        \node[sensor, flow, inner sep=3]
                                at  (6.5, 2) (level) {}
                                    edge[post] (cntrl)
                                    ;

        \node[right=0.2*\cx]
                                at  (level) {\sensor[level]};

        \node[sensor, flow, inner sep=3]
                                at  (9, 2.5) (demand) {}
                                    edge[dotted, thick, post] (mass);

        \node[right=0.2*\cx]
                                at  (demand) {\sensor[demand]};
    \end{scope}

    \begin{scope}[shift={(0, 3.75)}, name prefix=wdn-process-]
        \node[inner sep=0]      at  (0, 1) (j1) {};

        \drawPump{1}{1}{0.3}{pump}{{\pump}}

        \node[cylinder, shape border rotate=90, draw, minimum height=1.2*\cx, minimum width=1*\cy]
                                at  (6.5, 0.75) (tank) {};
        \node                   at  (tank) {\tank};

        \draw[double, ->]           (j1) -- (6, 1);

        \node[jun]              at  (9, 0.5) (j3) {};
        \node[above]            at  (j3) {\mysf{junction}}                        ;

        \draw[double, ->]           (7, 0.5) -- (j3);

        \node[inner sep=0]          at  (6.5, 0.25) (sensor1) {};
        \node[inner sep=0]          at  (4.5, 1)   (sensor3) {};
        \node[inner sep=0]          at  (9, 0.5)  (sensor4){};
    \end{scope}

    \draw[thick, ->]                       (cloud-cntrl) -- (wdn-process-pump);
    \draw[thick, ->]                       (wdn-process-sensor1) -- (cloud-level);
    \draw[thick, ->]                       (wdn-process-sensor3) -- (cloud-inflow);
    \draw[thick, ->]                       (wdn-process-sensor4) -- (cloud-demand);
\end{tikzpicture}
}
